Configuration space, moduli space and 3-fold covering space

A function from configuration space to moduli space of surface may induce a homomorphism between their fundamental groups which are braid groups and mapping class groups of surface, respectively. This map $\phi: B_k \rightarrow \Gamma_{g,b}$ is induced by 3-fold branched covering over a disk with some branch points. In this thesis we give a concrete description of this map and show that it is injective by Birman-Hilden theory. This gives us a new interesting non-geometric embedding of braid group into mapping class group. On the other hand, we show that the map on the level of classifying spaces of groups is compatible with the action of little 2-cube operad so that it induces a trivial homomorphim between stable homology group of braid groups and that of mapping class groups(Harer conjecture). We also show how the lift $\tilde{\beta_i}$ acts on the fundamental group of the surface and through this we prove that $\tilde{\beta_i}$ equals the product of two inverse Dehn twists.

==> (inline-0) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt, scale=0.8]
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (41.7643,710.5010);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (190.3100,747.5890) -- (191.2210,726.2530);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (191.2090,726.5640) .. controls (191.8230,717.9510) and (168.7940,710.8090) ..
    (168.7940,710.8090);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (158.8050,722.2660) .. controls (157.8970,722.7260) and (157.5330,723.8340) ..
    (157.9930,724.7420) .. controls (158.4530,725.6500) and (159.5620,726.0130) ..
    (160.4700,725.5540) .. controls (161.3780,725.0940) and (161.7410,723.9850) ..
    (161.2810,723.0770) .. controls (160.8210,722.1690) and (159.7120,721.8060) ..
    (158.8050,722.2660) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (51.3746,722.2660) .. controls (50.4667,722.7260) and
    (50.1034,723.8340) .. (50.5632,724.7420) .. controls (51.0230,725.6500) and
    (52.1318,726.0130) .. (53.0397,725.5540) .. controls (53.9476,725.0940) and
    (54.3109,723.9850) .. (53.8511,723.0770) .. controls (53.3913,722.1690) and
    (52.2825,721.8060) .. (51.3746,722.2660) -- cycle;
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (164.9540,724.1900) .. controls (172.7880,725.2270) and (191.1310,728.3690) ..
        (190.8460,735.0300);
      \path[fill=c2f3b73] (165.8230,724.2920) -- (168.8370,721.1220) --
        (161.4770,723.7830) -- (168.0220,728.0740) -- (165.8230,724.2920) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (21.9538,725.5310) .. controls (26.4162,720.2370) and
    (50.3853,723.6320) .. (50.3853,723.6320);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (93.5502,679.2960) .. controls (66.1545,679.2960) and
    (52.5269,708.4020) .. (52.5269,722.0950);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (91.2485,764.4680) .. controls (70.4717,764.5490) and
    (52.2072,739.3850) .. (52.2446,725.7520);
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (159.2010,729.2320) .. controls (156.7260,740.9160) and (142.7120,760.3680) ..
        (119.3740,764.4270);
      \path[fill=c2f3b73] (159.1020,730.1010) -- (162.2830,733.1050) --
        (159.5960,725.7540) -- (155.3270,732.3140) -- (159.1020,730.1010) -- cycle;
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (159.3560,718.5810) .. controls (156.7210,704.0110) and (139.1190,679.3220) ..
        (118.0620,679.6260);
      \path[fill=c2f3b73] (159.2710,717.7100) -- (155.5320,715.4380) --
        (159.6970,722.0640) -- (162.4990,714.7570) -- (159.2710,717.7100) -- cycle;
  \path[draw=cf56356,line join=round,draw opacity=0.799,line width=1.600pt]
    (157.8010,723.7540) -- (147.6990,723.7380);
  \path[draw=cf56356,line join=round,draw opacity=0.799,line width=1.600pt]
    (160.8830,725.2670) -- (168.7940,732.6230);
  \path[draw=cf56356,line join=round,draw opacity=0.799,line width=1.600pt]
    (160.7790,722.4630) -- (168.6520,711.0210);
  \path[draw=c74b587,dash pattern=on 0.80pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (50.9281,725.2360) -- (41.5666,732.9820);
  \path[draw=c74b587,dash pattern=on 0.80pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (51.3746,722.2660) -- (41.7643,710.5010);
  \path[draw=c74b587,dash pattern=on 0.80pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (54.0503,723.9110) -- (62.5635,723.9100);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (168.9010,732.3490) .. controls (163.2980,752.1390) and (141.8880,766.8710) ..
    (116.3320,766.8710) .. controls (114.6060,766.8710) and (112.8980,766.8040) ..
    (111.2130,766.6730);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (99.9375,764.7690) .. controls (78.1304,759.0090) and (62.3334,742.0650) ..
    (62.3334,722.0600) .. controls (62.3334,702.1100) and (78.0422,685.2050) ..
    (99.7547,679.3990);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (168.7380,711.2100);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (42.0643,710.6910) .. controls (48.2990,691.6530) and (69.2891,677.6510) ..
    (94.2231,677.6510) .. controls (124.0700,677.6510) and (148.2660,697.7140) ..
    (148.2660,722.4630) .. controls (148.2660,747.2120) and (124.0700,767.2750) ..
    (94.2231,767.2750) .. controls (68.7218,767.2750) and (47.3459,752.6290) ..
    (41.6618,732.9280);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (168.7380,711.2100) .. controls (162.8930,691.7030) and (141.6470,677.2480) ..
    (116.3320,677.2480) .. controls (114.4390,677.2480) and (112.5690,677.3290) ..
    (110.7270,677.4860);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (41.6618,732.9280);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (18.9261,719.8630) .. controls (18.8619,724.6450) and (18.6693,738.9900) ..
    (18.6693,738.9900);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (24.8537,734.3530) .. controls (29.7037,733.1420) and (36.5348,732.8490) ..
    (42.0643,732.7410);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (103.8050,808.9840) .. controls (111.0050,810.1030) and (119.3640,810.3480) ..
    (130.2260,810.2950) .. controls (143.5520,810.2310) and (189.6440,763.2000) ..
    (190.3100,747.5890) .. controls (190.8460,735.0300) and (168.7380,732.2220) ..
    (168.7380,732.2220);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (18.9261,719.8630) .. controls (18.9261,732.6320) and (40.2808,767.8570) ..
    (68.6153,791.3090) .. controls (77.9221,799.0120) and (85.2345,803.6650) ..
    (93.2799,806.4350);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (41.6618,710.5040) .. controls (29.4570,710.4500) and (18.9261,711.0830) ..
    (18.9261,719.8630);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (95.7515,808.6450) .. controls (88.5131,810.0970) and (80.1716,810.4410) ..
    (68.6153,810.4410) .. controls (54.9180,810.4410) and (18.7977,756.3980) ..
    (18.6693,738.9900);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (183.0410,740.0370) .. controls (183.0410,740.0370) and (158.4000,768.9410) ..
    (130.2260,790.3760) .. controls (119.1860,798.7750) and (111.4880,803.7170) ..
    (103.2860,806.5940);
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (18.7513,732.8830) .. controls (19.4112,744.0280) and (56.1030,807.0570) ..
    (89.8015,807.0530);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (186.1160,742.8920) .. controls (183.0410,757.7980) and
    (138.1360,806.3640) .. (107.6770,807.0530);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (95.7515,808.6450) -- (103.2860,806.5940);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (229.4740,739.5980) .. controls (229.4740,711.4710) and (267.6550,688.6690) ..
    (314.7550,688.6690) .. controls (361.8550,688.6690) and (400.0360,711.4710) ..
    (400.0360,739.5980) .. controls (400.0360,767.7260) and (361.8550,790.5270) ..
    (314.7550,790.5270) .. controls (267.6550,790.5270) and (229.4740,767.7260) ..
    (229.4740,739.5980) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.400pt] (357.8460,759.5300) .. controls (357.8460,756.7990) and
    (361.4100,754.5840) .. (365.8070,754.5840) .. controls (370.2040,754.5840) and
    (373.7690,756.7990) .. (373.7690,759.5300) .. controls (373.7690,762.2620) and
    (370.2040,764.4760) .. (365.8070,764.4760) .. controls (361.4100,764.4760) and
    (357.8460,762.2620) .. (357.8460,759.5300) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (291.9050,740.4050) .. controls (291.9050,756.1450) and (339.0180,750.1600) ..
    (339.0180,729.9790);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (296.9230,747.3600) .. controls (296.8260,737.6710) and (334.8880,729.9790) ..
    (334.8880,739.5560);
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (253.3590,744.2260) .. controls (253.3590,743.2080) and
    (254.1840,742.3830) .. (255.2020,742.3830) .. controls (256.2200,742.3830) and
    (257.0450,743.2080) .. (257.0450,744.2260) .. controls (257.0450,745.2440) and
    (256.2200,746.0690) .. (255.2020,746.0690) .. controls (254.1840,746.0690) and
    (253.3590,745.2440) .. (253.3590,744.2260) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (305.7120,710.3840) .. controls (305.7120,709.3660) and (306.5370,708.5410) ..
    (307.5550,708.5410) .. controls (308.5720,708.5410) and (309.3970,709.3660) ..
    (309.3970,710.3840) .. controls (309.3970,711.4020) and (308.5720,712.2270) ..
    (307.5550,712.2270) .. controls (306.5370,712.2270) and (305.7120,711.4020) ..
    (305.7120,710.3840) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (323.0190,735.2500);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (255.2020,742.3830) .. controls (255.2020,742.3830) and
    (260.0030,699.1550) .. (271.9040,695.6270);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (257.0450,744.2260) .. controls (257.0450,744.2260) and
    (281.8410,729.4550) .. (302.3510,740.9670);
  \begin{scope}[shift={(-174.36102,-3.29402)}]
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (481.3000,708.3880) .. controls (477.5160,698.3210) and (457.1920,695.7820) ..
        (446.2650,698.9210);
      \path[fill=c2f3b73] (481.1460,707.5270) -- (477.2390,705.5580) --
        (481.9150,711.8340) -- (484.1300,704.3280) -- cycle;
  \end{scope}
  \begin{scope}[shift={(-174.36102,-3.29402)}]
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (481.9530,719.0210) .. controls (482.1570,730.0540) and (482.8920,743.2970) ..
        (476.7120,744.2610);
      \path[fill=c2f3b73] (481.9630,719.8960) -- (485.4910,722.4830) --
        (481.9160,715.5210) -- (478.4920,722.5590) -- cycle;
  \end{scope}
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (253.3590,744.2260) .. controls (253.3590,744.2260) and
    (232.9670,754.1300) .. (236.6260,760.1100);
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (236.6260,760.1100) .. controls (242.4620,766.6930) and (331.3630,778.7230) ..
    (328.8620,744.0910);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (328.8620,744.0910) .. controls (358.7520,745.3660) and
    (390.1600,710.4540) .. (373.7690,702.9020);
  \begin{scope}[shift={(-174.36102,-3.29402)}]
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (487.2480,713.3850) .. controls (501.7860,711.1890) and (527.2850,697.6210) ..
        (548.1300,706.1960);
      \path[fill=c2f3b73] (488.1200,713.3120) -- (490.4430,709.6040) --
        (483.7610,713.6780) -- (491.0290,716.5800) -- cycle;
  \end{scope}
  \path[draw=cf56356,line join=round,draw opacity=0.799,line width=1.600pt]
    (308.8730,711.6710) .. controls (326.1870,728.4540) and (396.3880,724.8150) ..
    (400.0360,739.5980);
  \path[draw=cf56356,dash pattern=on 1.60pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (373.7690,759.5300) .. controls
    (381.8550,759.2460) and (398.2660,749.9720) .. (400.0360,739.5980);
  \path[draw=cf56356,line join=round,draw opacity=0.799,line width=1.600pt]
    (308.9270,709.1550) .. controls (312.8650,705.0050) and (314.7550,688.6690) ..
    (319.2690,688.7400);
  \path[draw=cf56356,dash pattern=on 1.60pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (319.2690,688.7400) .. controls
    (329.3420,689.4140) and (319.6770,735.3210) .. (331.9010,736.0700);
  \path[draw=cf56356,line join=round,draw opacity=0.799,line width=1.600pt]
    (353.1790,785.0750) .. controls (340.6310,789.6490) and (357.8460,736.7430) ..
    (331.9010,736.0700);
  \path[draw=cf56356,dash pattern=on 1.60pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (365.8070,764.4760) .. controls
    (366.0280,771.0950) and (359.0260,783.5580) .. (353.1790,785.0750);
  \path[draw=cf56356,line join=round,draw opacity=0.799,line width=1.600pt]
    (305.7120,710.3840) .. controls (290.3530,710.3840) and (282.6770,744.2260) ..
    (296.9230,747.3600);
  \path[draw=cf56356,dash pattern=on 1.60pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (296.9230,747.3600) .. controls
    (309.9250,749.3460) and (328.8270,760.1100) .. (357.8460,759.5300);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (255.2020,746.0690) .. controls
    (255.2020,766.6740) and (357.8460,774.7750) .. (361.0030,763.4740);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (320.3270,747.5530) .. controls
    (332.0020,749.3580) and (365.8070,747.5530) .. (365.8070,754.5840);
  \path[draw=c74b587,line join=round,draw opacity=0.799,line width=1.600pt]
    (320.3270,747.5530) .. controls (293.5140,782.3420) and (251.2640,705.6000) ..
    (235.5670,720.6640);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (235.5670,720.6640) .. controls
    (231.3620,728.8930) and (249.3790,737.2990) .. (253.9840,742.8440);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (256.5300,742.9500) .. controls
    (279.6980,719.2660) and (306.7090,735.9450) .. (317.0930,735.9970);
  \path[draw=c74b587,line join=round,draw opacity=0.799,line width=1.600pt]
    (317.0930,735.9970) .. controls (356.3300,722.2370) and (400.7800,748.2820) ..
    (395.5670,755.9130);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (371.2500,763.1400) .. controls
    (373.7690,768.5960) and (387.0300,766.6380) .. (395.5670,755.9130);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (151.5000,700.8900) -- (172.5000,691.8900);
  \path[fill=black,line width=0.600pt] (176.2500,695.6400) node[above right]
    (text17612) {$a_1$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (150.7500,745.8900) -- (131.2500,736.8900);
  \path[fill=black,line width=0.600pt] (120.0000,736.8900) node[above right]
    (text17620) {$b_1$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (183.7500,728.6400) -- (195.0000,769.8900) --
    (195.0000,769.8900);
  \path[fill=black,line width=0.600pt] (191.4326,783.0450) node[above right]
    (text17626) {$c_1$};
  \path[fill=black,line width=0.600pt] (296.8786,732.9573) node[above right]
    (text17630) {$b_1$};
  \path[fill=black,line width=0.600pt] (337.5000,714.3900) node[above right]
    (text17634) {$c_1$};
  \path[fill=black,line width=0.600pt] (296.0458,679.9308) node[above right]
    (text17640) {$a_1$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (300.0000,684.3900) -- (300.0000,695.6400);
  \path[fill=black,line width=0.600pt] (202.8990,738.2278) node[above right]
    (text17646) {$\large \cong$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (158.8050,722.2660) -- (135.0000,710.6400);
  \path[fill=black,line width=0.600pt] (123.7500,708.9866) node[above right]
    (text15368) {$p_1$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (52.5269,722.0950) -- (75.0000,714.3900);
  \path[fill=black,line width=0.600pt] (77.0934,714.3900) node[above right]
    (text15374) {$p_{2}$};

  \end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt, scale=0.8]
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (296.8080,583.6310);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (148.2620,546.5440) -- (147.3520,567.8790);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (147.3640,567.5690) .. controls (146.7500,576.1810) and (169.7790,583.3230) ..
    (169.7790,583.3230);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (181.8080,574.2870) .. controls (182.7160,573.8270) and (183.0800,572.7180) ..
    (182.6200,571.8100) .. controls (182.1600,570.9030) and (181.0510,570.5390) ..
    (180.1430,570.9990) .. controls (179.2350,571.4590) and (178.8720,572.5680) ..
    (179.3320,573.4760) .. controls (179.7920,574.3830) and (180.9010,574.7470) ..
    (181.8080,574.2870) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (287.1980,571.8670) .. controls (288.1060,571.4070) and
    (288.4690,570.2980) .. (288.0090,569.3900) .. controls (287.5490,568.4820) and
    (286.4410,568.1190) .. (285.5330,568.5790) .. controls (284.6250,569.0390) and
    (284.2610,570.1470) .. (284.7210,571.0550) .. controls (285.1810,571.9630) and
    (286.2900,572.3270) .. (287.1980,571.8670) -- cycle;
  \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
    (179.3320,573.4760) .. controls (179.3320,573.4760) and (147.3640,567.5690) ..
    (147.7260,559.1030);
      \path[draw=cff001f,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (291.6630,570.9130) .. controls (298.4740,571.6230) and
        (313.2160,572.6380) .. (316.6190,568.6010);
      \path[fill=cff001f] (292.5320,571.0170) -- (295.5520,567.8510) --
        (288.1880,570.5010) -- (294.7260,574.8020) -- (292.5320,571.0170) -- cycle;
      \path[draw=cff001f,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (285.7930,575.5310) .. controls (283.8200,590.1230) and
        (270.2660,614.8370) .. (245.0220,614.8370);
      \path[fill=cff001f] (285.7300,576.4030) -- (289.0310,579.2740) --
        (286.0450,572.0400) -- (282.0490,578.7690) -- (285.7300,576.4030) -- cycle;
      \path[draw=cff001f,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (285.9910,564.8920) .. controls (283.4180,550.8710) and
        (266.4330,529.5900) .. (247.3240,529.6650);
      \path[fill=cff001f] (285.9070,564.0210) -- (282.1710,561.7440) --
        (286.3270,568.3760) -- (289.1380,561.0710) -- (285.9070,564.0210) -- cycle;
  \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
    (219.1990,529.7050) .. controls (193.3460,534.2020) and (181.5090,560.0980) ..
    (181.5500,570.8920);
  \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
    (220.5100,614.5070) .. controls (197.6580,614.8370) and (181.8080,587.9520) ..
    (181.8080,574.2870);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (238.6350,529.3640) .. controls (260.4420,535.1240) and (276.2390,552.0670) ..
    (276.2390,572.0730) .. controls (276.2390,592.0220) and (260.5300,608.9270) ..
    (238.8180,614.7330);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (169.8350,582.9220);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (296.9110,561.2040);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (319.6460,574.2700) .. controls (319.7100,569.4880) and (319.9030,555.1420) ..
    (319.9030,555.1420);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (313.7190,559.7800) .. controls (308.8690,560.9910) and (302.0380,561.2830) ..
    (296.5080,561.3910);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (319.6460,574.2700) .. controls (319.6460,561.5010) and (298.2920,526.2760) ..
    (269.9570,502.8230) .. controls (260.6500,495.1200) and (253.3380,490.4680) ..
    (245.2920,487.6980);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (296.9110,583.6290) .. controls (309.1150,583.6820) and (319.6460,583.0500) ..
    (319.6460,574.2700);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (242.8210,485.4870) .. controls (250.0590,484.0350) and (258.4010,483.6910) ..
    (269.9570,483.6910) .. controls (283.6540,483.6910) and (319.7750,537.7350) ..
    (319.9030,555.1420);
  \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
    (319.8210,561.2500) .. controls (319.1610,550.1040) and (282.4690,487.0750) ..
    (248.7710,487.0790);
  \path[draw=cff001f,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (165.4930,530.3470) .. controls (181.7480,511.0220) and
    (209.7900,487.5570) .. (230.8950,487.0790);
  \path[draw=cff001f,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (152.4560,551.2400) .. controls (152.8740,549.2160) and
    (154.0630,546.5700) .. (155.8830,543.5080);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (242.8210,485.4870) -- (235.2860,487.5390);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (64.4679,560.1110);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (213.0140,597.1990) -- (213.9240,575.8630);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (213.9120,576.1730) .. controls (214.5260,567.5610) and (191.4970,560.4190) ..
    (191.4970,560.4190);
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (74.0782,571.8760) .. controls (73.1703,572.3350) and
    (72.8071,573.4440) .. (73.2669,574.3520) .. controls (73.7267,575.2600) and
    (74.8355,575.6230) .. (75.7434,575.1630) .. controls (76.6513,574.7040) and
    (77.0146,573.5950) .. (76.5548,572.6870) .. controls (76.0950,571.7790) and
    (74.9862,571.4160) .. (74.0782,571.8760) -- cycle;
      \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
        (186.2790,573.3180) .. controls (194.3810,574.4690) and (213.8370,577.9340) ..
        (213.5500,584.6400);
      \path[fill=c002fff] (187.1470,573.4290) -- (190.1950,570.2910) --
        (182.8070,572.8730) -- (189.3060,577.2340) -- (187.1470,573.4290) -- cycle;
  \path[draw=c002fff,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (44.6575,575.1410) .. controls (49.1198,569.8470) and
    (73.0890,573.2420) .. (73.0890,573.2420);
  \path[draw=c002fff,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (116.2540,528.9060) .. controls (88.8582,528.9060) and
    (75.2306,558.0120) .. (75.2306,571.7050);
  \path[draw=c002fff,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (113.9520,614.0770) .. controls (93.1753,614.1590) and
    (74.9108,588.9950) .. (74.9482,575.3620);
      \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
        (180.1490,577.9060) .. controls (177.9710,589.7370) and (165.4290,609.9760) ..
        (142.0770,614.0370);
      \path[fill=c002fff] (180.0630,578.7770) -- (183.2880,581.7330) --
        (180.4930,574.4230) -- (176.3220,581.0450) -- (180.0630,578.7770) -- cycle;
      \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
        (179.8400,567.5100) .. controls (177.4980,553.0290) and (161.8160,528.9320) ..
        (140.7660,529.2350);
      \path[fill=c002fff] (179.7640,566.6380) -- (176.0490,564.3270) --
        (180.1430,570.9970) -- (183.0230,563.7200) -- (179.7640,566.6380) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (122.6410,614.3780) .. controls (100.8340,608.6190) and (85.0370,591.6750) ..
    (85.0370,571.6690) .. controls (85.0370,551.7200) and (100.7460,534.8150) ..
    (122.4580,529.0090);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (191.4410,560.8200);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (180.9760,543.4410) .. controls (171.0750,533.3230) and (155.9650,526.8580) ..
    (139.0360,526.8580) .. controls (137.1430,526.8580) and (135.2730,526.9380) ..
    (133.4300,527.0960);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (64.3654,582.5380);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (41.6297,569.4720) .. controls (41.5655,574.2540) and (41.3730,588.6000) ..
    (41.3730,588.6000);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (47.5574,583.9620) .. controls (52.4074,582.7520) and (59.2385,582.4590) ..
    (64.7680,582.3510);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (211.1010,603.7100) .. controls (212.2600,601.2040) and (212.9370,598.9940) ..
    (213.0140,597.1990) .. controls (213.5500,584.6400) and (191.4410,581.8310) ..
    (191.4410,581.8310);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (126.5090,658.5940) .. controls (133.7080,659.7130) and (142.0670,659.9570) ..
    (152.9300,659.9050) .. controls (162.4790,659.8590) and (188.8560,635.6930) ..
    (203.2830,616.2560);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (41.6297,569.4720) .. controls (41.6297,582.2410) and (62.9844,617.4670) ..
    (91.3190,640.9190) .. controls (100.6260,648.6220) and (107.9380,653.2740) ..
    (115.9840,656.0440);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (64.3654,560.1140) .. controls (52.1606,560.0600) and (41.6297,560.6930) ..
    (41.6297,569.4720);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (118.4550,658.2550) .. controls (111.2170,659.7070) and (102.8750,660.0510) ..
    (91.3190,660.0510) .. controls (77.6217,660.0510) and (41.5013,606.0080) ..
    (41.3730,588.6000);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (187.3810,609.3370) .. controls (177.9890,618.7910) and (165.8300,630.1710) ..
    (152.9300,639.9850) .. controls (141.8900,648.3850) and (134.1920,653.3270) ..
    (125.9900,656.2040);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (205.7450,589.6470) .. controls (205.7450,589.6470) and (204.0980,591.5780) ..
    (201.1700,594.8120);
  \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
    (41.4549,582.4920) .. controls (42.1149,593.6380) and (78.8066,656.6670) ..
    (112.5050,656.6630);
  \path[draw=c002fff,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (195.0190,614.2960) .. controls (178.6610,633.4420) and
    (151.1590,656.1930) .. (130.3810,656.6630);
  \path[draw=c002fff,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (208.8200,592.5020) .. controls (208.4440,594.3240) and
    (207.4440,596.6480) .. (205.9220,599.3250);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (118.4550,658.2550) -- (125.9900,656.2040);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (296.5080,583.4410) .. controls (290.2730,602.4800) and (269.2830,616.4810) ..
    (244.3490,616.4810) .. controls (218.7070,616.4810) and (197.2360,601.6730) ..
    (191.6950,581.8080);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (191.8490,560.9950) .. controls (197.6240,541.4000) and (218.9380,526.8580) ..
    (244.3490,526.8580) .. controls (269.8510,526.8580) and (291.2260,541.5030) ..
    (296.9110,561.2040);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (64.7680,560.3010) .. controls (71.0026,541.2630) and (91.9927,527.2610) ..
    (116.9270,527.2610) .. controls (142.6430,527.2610) and (164.1630,542.1540) ..
    (169.6280,562.1060);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (169.4130,582.7930) .. controls (163.6190,602.3650) and (142.3180,616.8850) ..
    (116.9270,616.8850) .. controls (91.4255,616.8850) and (70.0496,602.2390) ..
    (64.3654,582.5380);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (180.9230,543.2190) .. controls (190.8280,533.4610) and (205.6620,527.2610) ..
    (222.2400,527.2610) .. controls (223.9670,527.2610) and (225.6750,527.3280) ..
    (227.3600,527.4600);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (180.4990,600.5040) .. controls (190.4030,610.5050) and (205.4240,616.8850) ..
    (222.2400,616.8850) .. controls (224.1330,616.8850) and (226.0030,616.8040) ..
    (227.8460,616.6460);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (180.3760,600.5010) .. controls (170.4700,610.2720) and (155.6270,616.4810) ..
    (139.0360,616.4810) .. controls (137.3090,616.4810) and (135.6010,616.4140) ..
    (133.9160,616.2820);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (150.5440,539.2570) .. controls (149.1600,542.0840) and (148.3470,544.5660) ..
    (148.2620,546.5440) .. controls (147.7260,559.1030) and (169.8350,561.9110) ..
    (169.8350,561.9110);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (234.7670,485.1480) .. controls (227.5680,484.0300) and (219.2090,483.7850) ..
    (208.3460,483.8370) .. controls (198.7670,483.8830) and (172.2550,508.2000) ..
    (157.8580,527.6680);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (173.3090,534.9960) .. controls (182.7790,525.4270) and (195.1770,513.7760) ..
    (208.3460,503.7570) .. controls (219.3860,495.3580) and (227.0840,490.4150) ..
    (235.2860,487.5390);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (155.5310,554.0960) .. controls (155.5310,554.0960) and (157.4590,551.8340) ..
    (160.8530,548.1070);

  \end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt, scale=0.8]
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (67.3718,129.2400);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (215.9180,166.3280) -- (216.8280,144.9930);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (216.8160,145.3030) .. controls (217.4300,136.6910) and (194.4010,129.5490) ..
    (194.4010,129.5490);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (184.4120,141.0050) .. controls (183.5040,141.4650) and (183.1410,142.5740) ..
    (183.6010,143.4820) .. controls (184.0600,144.3890) and (185.1690,144.7530) ..
    (186.0770,144.2930) .. controls (186.9850,143.8330) and (187.3480,142.7240) ..
    (186.8890,141.8160) .. controls (186.4290,140.9090) and (185.3200,140.5450) ..
    (184.4120,141.0050) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (76.9821,141.0050) .. controls (76.0742,141.4650) and
    (75.7109,142.5740) .. (76.1707,143.4820) .. controls (76.6305,144.3890) and
    (77.7393,144.7530) .. (78.6472,144.2930) .. controls (79.5551,143.8330) and
    (79.9184,142.7240) .. (79.4586,141.8160) .. controls (78.9988,140.9090) and
    (77.8900,140.5450) .. (76.9821,141.0050) -- cycle;
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (190.5610,142.9300) .. controls (198.3960,143.9660) and (216.7390,147.1080) ..
        (216.4540,153.7690);
      \path[fill=c2f3b73] (191.4300,143.0310) -- (194.4450,139.8610) --
        (187.0850,142.5220) -- (193.6300,146.8130) -- (191.4300,143.0310) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (47.5613,144.2710) .. controls (52.0237,138.9760) and
    (75.9929,142.3710) .. (75.9929,142.3710);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (119.1580,98.0352) .. controls (91.7620,98.0352) and
    (78.1344,127.1410) .. (78.1344,140.8340);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (116.8560,183.2070) .. controls (96.0792,183.2890) and
    (77.8147,158.1250) .. (77.8521,144.4920);
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (184.8080,147.9710) .. controls (182.3330,159.6550) and (168.3200,179.1070) ..
        (144.9810,183.1670);
      \path[fill=c2f3b73] (184.7090,148.8400) -- (187.8900,151.8440) --
        (185.2040,144.4930) -- (180.9350,151.0530) -- (184.7090,148.8400) -- cycle;
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (184.9640,137.3200) .. controls (182.3290,122.7500) and (164.7270,98.0611) ..
        (143.6700,98.3649);
      \path[fill=c2f3b73] (184.8790,136.4490) -- (181.1400,134.1770) --
        (185.3040,140.8030) -- (188.1060,133.4960) -- (184.8790,136.4490) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (194.5080,151.0890) .. controls (188.9050,170.8780) and (167.4960,185.6110) ..
    (141.9400,185.6110) .. controls (140.2130,185.6110) and (138.5050,185.5430) ..
    (136.8200,185.4120);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (125.5450,183.5080) .. controls (103.7380,177.7480) and (87.9408,160.8040) ..
    (87.9408,140.7990) .. controls (87.9408,120.8490) and (103.6500,103.9450) ..
    (125.3620,98.1384);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (194.3450,129.9500);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (67.6718,129.4300) .. controls (73.9065,110.3920) and (94.8966,96.3906) ..
    (119.8310,96.3906) .. controls (149.6780,96.3906) and (173.8730,116.4540) ..
    (173.8730,141.2020) .. controls (173.8730,165.9510) and (149.6780,186.0140) ..
    (119.8310,186.0140) .. controls (94.3293,186.0140) and (72.9534,171.3680) ..
    (67.2693,151.6670);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (194.3450,129.9500) .. controls (188.5000,110.4430) and (167.2540,95.9871) ..
    (141.9400,95.9871) .. controls (140.0470,95.9871) and (138.1770,96.0679) ..
    (136.3340,96.2256);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (67.2693,151.6670);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (44.5336,138.6020) .. controls (44.4694,143.3840) and (44.2768,157.7300) ..
    (44.2768,157.7300);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (50.4613,153.0920) .. controls (55.3112,151.8810) and (62.1423,151.5880) ..
    (67.6718,151.4800);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (129.4120,227.7240) .. controls (136.6120,228.8420) and (144.9710,229.0870) ..
    (155.8340,229.0350) .. controls (169.1590,228.9700) and (215.2510,181.9400) ..
    (215.9180,166.3280) .. controls (216.4540,153.7690) and (194.3450,150.9610) ..
    (194.3450,150.9610);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (44.5336,138.6020) .. controls (44.5336,151.3710) and (65.8883,186.5960) ..
    (94.2228,210.0490) .. controls (103.5300,217.7520) and (110.8420,222.4040) ..
    (118.8870,225.1740);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (67.2693,129.2430) .. controls (55.0645,129.1900) and (44.5336,129.8220) ..
    (44.5336,138.6020);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (121.3590,227.3850) .. controls (114.1210,228.8370) and (105.7790,229.1810) ..
    (94.2228,229.1810) .. controls (80.5255,229.1810) and (44.4052,175.1370) ..
    (44.2768,157.7300);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (208.6490,158.7760) .. controls (208.6490,158.7760) and (184.0070,187.6800) ..
    (155.8340,209.1150) .. controls (144.7940,217.5140) and (137.0960,222.4560) ..
    (128.8940,225.3330);
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (44.3588,151.6220) .. controls (45.0187,162.7670) and (81.7105,225.7970) ..
    (115.4090,225.7920);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (211.7240,161.6320) .. controls (208.6490,176.5380) and
    (163.7430,225.1030) .. (133.2850,225.7920);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (121.3590,227.3850) -- (128.8940,225.3330);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (314.8660,129.1010);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (463.4110,166.1890) -- (464.3220,144.8530);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (464.3100,145.1630) .. controls (464.9240,136.5510) and (441.8950,129.4090) ..
    (441.8950,129.4090);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (431.9060,140.8660) .. controls (430.9980,141.3250) and (430.6350,142.4340) ..
    (431.0950,143.3420) .. controls (431.5540,144.2500) and (432.6630,144.6130) ..
    (433.5710,144.1530) .. controls (434.4790,143.6940) and (434.8420,142.5850) ..
    (434.3820,141.6770) .. controls (433.9230,140.7690) and (432.8140,140.4060) ..
    (431.9060,140.8660) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (324.4760,140.8660) .. controls (323.5680,141.3250) and
    (323.2050,142.4340) .. (323.6650,143.3420) .. controls (324.1240,144.2500) and
    (325.2330,144.6130) .. (326.1410,144.1530) .. controls (327.0490,143.6940) and
    (327.4120,142.5850) .. (326.9520,141.6770) .. controls (326.4930,140.7690) and
    (325.3840,140.4060) .. (324.4760,140.8660) -- cycle;
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (434.5770,142.3820) .. controls (434.5770,142.3820) and (464.3100,145.1630) ..
    (463.9470,153.6300);
      \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (320.0100,141.8190) .. controls (313.2000,141.1090) and
        (298.4570,140.0950) .. (295.0550,144.1310);
      \path[fill=c2f3b73] (319.1410,141.7160) -- (316.1220,144.8820) --
        (323.4860,142.2310) -- (316.9480,137.9300) -- (319.1410,141.7160) -- cycle;
      \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (325.8810,137.2020) .. controls (327.8540,122.6090) and
        (341.4080,97.8957) .. (366.6520,97.8957);
      \path[fill=c2f3b73] (325.9440,136.3290) -- (322.6420,133.4580) --
        (325.6280,140.6930) -- (329.6240,133.9630) -- (325.9440,136.3290) -- cycle;
      \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (325.6830,147.8400) .. controls (328.2560,161.8610) and
        (345.2400,183.1430) .. (364.3500,183.0670);
      \path[fill=c2f3b73] (325.7670,148.7110) -- (329.5030,150.9880) --
        (325.3460,144.3570) -- (322.5350,151.6610) -- (325.7670,148.7110) -- cycle;
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (392.4750,183.0270) .. controls (418.3280,178.5310) and (432.7380,155.1460) ..
    (432.6980,144.3520);
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (391.1640,98.2254) .. controls (414.0160,97.8957) and (432.7990,127.0020) ..
    (432.7990,140.6670);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (442.0020,150.9490) .. controls (436.3990,170.7380) and (414.9890,185.4710) ..
    (389.4340,185.4710) .. controls (387.7070,185.4710) and (385.9990,185.4040) ..
    (384.3140,185.2720);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (373.0390,183.3680) .. controls (351.2320,177.6090) and (335.4350,160.6650) ..
    (335.4350,140.6590) .. controls (335.4350,120.7100) and (351.1440,103.8050) ..
    (372.8560,97.9988);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (441.8390,129.8100);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (315.1660,129.2910) .. controls (321.4000,110.2530) and (342.3900,96.2511) ..
    (367.3240,96.2511) .. controls (397.1710,96.2511) and (421.3670,116.3140) ..
    (421.3670,141.0630) .. controls (421.3670,165.8120) and (397.1710,185.8750) ..
    (367.3240,185.8750) .. controls (341.8230,185.8750) and (320.4470,171.2290) ..
    (314.7630,151.5280);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (441.8390,129.8100) .. controls (435.9940,110.3030) and (414.7480,95.8476) ..
    (389.4340,95.8476) .. controls (387.5410,95.8476) and (385.6710,95.9284) ..
    (383.8280,96.0861);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (314.7630,151.5280);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (292.0270,138.4620) .. controls (291.9630,143.2440) and (291.7710,157.5900) ..
    (291.7710,157.5900);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (297.9550,152.9520) .. controls (302.8050,151.7420) and (309.6360,151.4490) ..
    (315.1660,151.3410);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (376.9060,227.5840) .. controls (384.1060,228.7030) and (392.4650,228.9470) ..
    (403.3280,228.8950) .. controls (416.6530,228.8310) and (462.7450,181.8000) ..
    (463.4110,166.1890) .. controls (463.9470,153.6300) and (441.8390,150.8210) ..
    (441.8390,150.8210);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (292.0270,138.4620) .. controls (292.0270,151.2310) and (313.3820,186.4570) ..
    (341.7170,209.9090) .. controls (351.0230,217.6120) and (358.3360,222.2640) ..
    (366.3810,225.0340);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (314.7630,129.1040) .. controls (302.5580,129.0500) and (292.0270,129.6820) ..
    (292.0270,138.4620);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (368.8530,227.2450) .. controls (361.6140,228.6970) and (353.2730,229.0410) ..
    (341.7170,229.0410) .. controls (328.0190,229.0410) and (291.8990,174.9980) ..
    (291.7710,157.5900);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (456.1420,158.6370) .. controls (456.1420,158.6370) and (431.5010,187.5410) ..
    (403.3280,208.9750) .. controls (392.2870,217.3750) and (384.5890,222.3170) ..
    (376.3880,225.1940);
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (291.8530,151.4820) .. controls (292.5130,162.6280) and (329.2040,225.6570) ..
    (362.9030,225.6530);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (459.2180,161.4920) .. controls (456.1420,176.3980) and
    (411.2370,224.9640) .. (380.7790,225.6530);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (368.8530,227.2450) -- (376.3880,225.1940);
      \path[draw=black,line join=round,line cap=round,line width=0.800pt]
        (275.9880,164.2330) .. controls (272.7620,164.2330) and (233.0540,164.2330) ..
        (233.0540,164.2330);
      \path[fill=black] (273.1380,167.6200) -- (276.8050,164.6200) --
        (277.2780,164.2330) -- (276.8050,163.8460) -- (273.1380,160.8460) .. controls
        (272.9250,160.6710) and (272.6100,160.7020) .. (272.4350,160.9160) .. controls
        (272.2600,161.1300) and (272.2910,161.4450) .. (272.5050,161.6200) --
        (276.1720,164.6200) -- (276.1720,163.8460) -- (272.5050,166.8460) .. controls
        (272.2910,167.0210) and (272.2600,167.3360) .. (272.4350,167.5490) .. controls
        (272.6100,167.7630) and (272.9250,167.7950) .. (273.1380,167.6200) -- cycle;
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (183.6220,142.5430) -- (173.5200,142.5280);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (186.7040,144.0570) -- (194.6150,151.4120);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (186.6000,141.2530) -- (194.4730,129.8100);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (76.9974,143.9760) -- (67.6359,151.7210);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (77.4439,141.0050) -- (67.8336,129.2400);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (80.1196,142.6500) -- (88.6329,142.6490);
  \path[draw=c74b587,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.800pt] (431.1250,142.2910) .. controls (429.6150,142.2890) and
    (425.0870,142.2820) .. (425.0870,142.2820) .. controls (425.8580,121.0600) and
    (402.2260,98.1629) .. (389.8020,98.1629);
  \path[draw=c74b587,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.800pt] (434.2070,143.5120) -- (439.3360,148.2810) .. controls
    (439.3360,164.6260) and (416.4880,183.0140) .. (392.1890,183.0140);
  \path[draw=c74b587,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.800pt] (434.1030,140.7080) -- (439.5840,132.7420) .. controls
    (439.5840,132.7420) and (461.2850,138.7100) .. (464.5330,144.8090);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (315.3880,150.9860) .. controls
    (315.3880,150.9860) and (306.4280,148.4980) .. (297.4670,150.3270);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (314.9860,128.7490) .. controls
    (325.5310,116.4570) and (330.5350,100.4930) .. (366.8740,97.5411);
  \path[draw=c74b587,dash pattern=on 0.80pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (335.6580,140.3050) .. controls
    (334.8800,159.6510) and (352.6550,181.2540) .. (366.8740,183.0140);
  \path[draw=c74b587,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.800pt] (291.7870,156.4080) .. controls (301.5970,182.3790) and
    (323.1890,228.4080) .. (363.1260,225.2980);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (381.0020,225.2980) .. controls
    (403.3060,220.0400) and (440.5680,181.1340) .. (458.7200,159.6540);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (390.5810,183.6650) .. controls (411.6540,179.5110) and
    (422.9600,156.8230) .. (421.4080,142.4950);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (464.3220,159.2590) .. controls (464.3220,159.2590) and
    (449.8720,149.6430) .. (442.5030,151.3790);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (389.5430,97.5411) .. controls (404.3020,97.5862) and
    (431.5100,105.4970) .. (442.3620,129.7770);
  \path[draw=cf56356,dash pattern=on 0.60pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.200pt] (324.6380,143.9930) -- (319.4100,148.3180)
    .. controls (319.0730,168.3670) and (349.9660,185.7680) ..
    (366.9890,184.3560);
  \path[draw=cf56356,dash pattern=on 0.60pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.200pt] (325.0840,141.0230) -- (319.4360,134.1090)
    .. controls (311.3240,133.5080) and (297.1080,131.5260) ..
    (292.6360,138.6190);
  \path[draw=cf56356,dash pattern=on 0.60pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.200pt] (327.7600,142.6680) -- (332.4760,142.6670)
    .. controls (337.1980,125.8180) and (339.2770,110.9510) .. (367.9330,98.8140);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (292.5200,147.2030) .. controls (304.2040,176.6540) and
    (328.0160,212.7620) .. (363.5110,225.8100);
  \path[draw=cf56356,dash pattern=on 0.60pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.200pt] (462.2170,166.3460) .. controls
    (422.9600,222.1630) and (403.9360,229.0520) .. (381.3870,225.8100);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (180.7500,125.6400) -- (203.1840,115.1997);
  \path[fill=black,line width=0.600pt] (206.9340,118.9498) node[above right]
    (text52433) {$a_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (180.0000,159.3900) -- (161.9340,148.9497);
  \path[fill=black,line width=0.600pt] (149.9340,153.4498) node[above right]
    (text52439) {$b_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (206.2500,145.8900) -- (214.4340,193.9497);
  \path[fill=black,line width=0.600pt] (210.6840,204.4497) node[above right]
    (text52445) {$c_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (429.7447,129.3900) -- (405.6840,130.1997);
  \path[fill=black,line width=0.600pt] (394.4340,134.6998) node[above right]
    (text52451) {$c_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (428.7011,156.7842) -- (405.6840,156.4497);
  \path[fill=black,line width=0.600pt] (395.1840,160.1998) node[above right]
    (text52457) {$a_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (450.0000,144.3900) -- (461.9340,126.4497);
  \path[fill=black,line width=0.600pt] (458.1840,122.6998) node[above right]
    (text52463) {$b_i$};
  \path[fill=black,line width=0.600pt] (251.9340,160.1998) node[above right]
    (text52467) {$\tilde\beta_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (184.4120,141.0050) -- (153.7500,125.6400);
  \path[fill=black,line width=0.600pt] (139.0071,125.4283) node[above right]
    (text28504) {$p_{i+1}$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (78.7500,140.6400) -- (97.5000,136.8900);
  \path[fill=black,line width=0.600pt] (98.8852,139.0972) node[above right]
    (text28510) {$p_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (327.0000,141.3900) -- (347.2500,133.1400);
  \path[fill=black,line width=0.600pt] (348.7500,133.8900) node[above right]
    (text28516) {$p_{i+1}$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (431.9060,140.8660) -- (438.7500,106.8900);
  \path[fill=black,line width=0.600pt] (435.0000,103.1400) node[above right]
    (text28522) {$p_i$};

  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt, scale=0.8]
  \begin{scope}[shift={(24.90399,217.02099)}]
      \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
        (99.3237,345.7740) .. controls (104.8750,345.7720) and (159.4200,345.7570) ..
        (159.4200,345.7570);
      \path[fill=c002fff] (100.1990,345.7740) -- (102.8230,342.2730) --
        (95.8237,345.7750) -- (102.8250,349.2730) -- cycle;
  \end{scope}
  \begin{scope}[shift={(24.90399,217.02099)}]
      \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
        (94.0705,342.7400) .. controls (91.3020,337.9430) and (64.1355,290.8740) ..
        (64.1355,290.8740);
      \path[fill=c002fff] (93.6331,341.9820) -- (89.2896,341.4580) --
        (95.8201,345.7710) -- (95.3523,337.9590) -- cycle;
  \end{scope}
  \begin{scope}[shift={(24.90399,217.02099)}]
      \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
        (94.0764,348.8120) .. controls (91.3173,353.6110) and (64.2425,400.7110) ..
        (64.2425,400.7110);
      \path[fill=c002fff] (93.6404,349.5700) -- (95.3665,353.5900) --
        (95.8207,345.7770) -- (89.2978,350.1020) -- cycle;
  \end{scope}
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (174.7480,579.3630) -- (184.3240,562.7780) --
    (174.7480,546.1930);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (108.2970,617.7320) -- (89.1465,617.7320) --
    (79.5713,601.1470);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (108.1899,507.8950) -- (89.0395,507.8950) --
    (79.4642,524.4800);
  \begin{scope}[shift={(24.90399,217.02099)}]
      \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
        (125.7510,293.6820) .. controls (122.9800,298.4930) and (95.7558,345.7570) ..
        (95.7558,345.7570);
      \path[fill=cff001f] (125.3140,294.4400) -- (127.0370,298.4620) --
        (127.4980,290.6490) -- (120.9710,294.9680) -- cycle;
  \end{scope}
  \begin{scope}[shift={(24.90399,217.02099)}]
      \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
        (35.7379,345.7550) .. controls (41.2763,345.7520) and (95.6225,345.7190) ..
        (95.6225,345.7190);
      \path[fill=cff001f] (36.6129,345.7540) -- (39.2358,342.2530) --
        (32.2379,345.7570) -- (39.2400,349.2530) -- cycle;
  \end{scope}
  \begin{scope}[shift={(24.90399,217.02099)}]
      \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
        (125.8890,397.6820) .. controls (123.1090,392.8950) and (95.8221,345.9170) ..
        (95.8221,345.9170);
      \path[fill=cff001f] (125.4500,396.9250) -- (121.1050,396.4130) --
        (127.6470,400.7080) -- (127.1580,392.8970) -- cycle;
  \end{scope}
  \path[draw=cf56356,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (162.0560,524.2640) -- (152.4690,507.6870) --
    (133.3180,507.7010);
  \path[draw=cf56356,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (162.1160,600.9970) -- (152.5530,617.5890) --
    (133.4020,617.6030);
  \path[draw=cf56356,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (66.9004,546.2420) -- (57.3375,562.8340) -- (66.9249,579.4110);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (108.1592,507.9130) -- (120.6689,529.5600) -- (133.0560,508.0480);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (174.6620,546.2110) -- (149.5040,546.2210) -- (161.9320,524.6390);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (79.4642,524.4800) -- (92.1502,546.4320) -- (67.1858,546.4610);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (79.4642,601.1290) -- (92.2678,578.9330) -- (66.9672,578.9610);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (174.5550,579.3800) -- (150.0000,579.3900) -- (162.3590,600.7420);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (108.2970,617.7320) -- (120.5265,596.5300) -- (133.0230,618.1170);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (122.3693,562.8340) .. controls (122.3693,561.8160) and (121.5442,560.9910) ..
    (120.5265,560.9910) .. controls (119.5088,560.9910) and (118.6838,561.8160) ..
    (118.6838,562.8340) .. controls (118.6838,563.8510) and (119.5088,564.6760) ..
    (120.5265,564.6760) .. controls (121.5442,564.6760) and (122.3693,563.8510) ..
    (122.3693,562.8340) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (186.1660,562.8340) .. controls (186.1660,561.8160) and
    (185.3410,560.9910) .. (184.3240,560.9910) .. controls (183.3060,560.9910) and
    (182.4810,561.8160) .. (182.4810,562.8340) .. controls (182.4810,563.8510) and
    (183.3060,564.6760) .. (184.3240,564.6760) .. controls (185.3410,564.6760) and
    (186.1660,563.8510) .. (186.1660,562.8340) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (154.3960,617.5890) .. controls (154.3960,616.5710) and
    (153.5700,615.7460) .. (152.5530,615.7460) .. controls (151.5350,615.7460) and
    (150.7100,616.5710) .. (150.7100,617.5890) .. controls (150.7100,618.6070) and
    (151.5350,619.4320) .. (152.5530,619.4320) .. controls (153.5700,619.4320) and
    (154.3960,618.6070) .. (154.3960,617.5890) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (90.8746,618.1170) .. controls (90.8746,617.1000) and
    (90.0496,616.2750) .. (89.0319,616.2750) .. controls (88.0141,616.2750) and
    (87.1891,617.1000) .. (87.1891,618.1170) .. controls (87.1891,619.1350) and
    (88.0141,619.9600) .. (89.0319,619.9600) .. controls (90.0496,619.9600) and
    (90.8746,619.1350) .. (90.8746,618.1170) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (59.1802,562.8340) .. controls (59.1802,561.8160) and
    (58.3552,560.9910) .. (57.3375,560.9910) .. controls (56.3198,560.9910) and
    (55.4947,561.8160) .. (55.4947,562.8340) .. controls (55.4947,563.8510) and
    (56.3198,564.6760) .. (57.3375,564.6760) .. controls (58.3552,564.6760) and
    (59.1802,563.8510) .. (59.1802,562.8340) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (154.3960,507.9130) .. controls (154.3960,506.8950) and
    (153.5700,506.0700) .. (152.5530,506.0700) .. controls (151.5350,506.0700) and
    (150.7100,506.8950) .. (150.7100,507.9130) .. controls (150.7100,508.9310) and
    (151.5350,509.7560) .. (152.5530,509.7560) .. controls (153.5700,509.7560) and
    (154.3960,508.9310) .. (154.3960,507.9130) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (90.8746,507.6860) .. controls (90.8746,506.6690) and
    (90.0496,505.8440) .. (89.0319,505.8440) .. controls (88.0141,505.8440) and
    (87.1891,506.6690) .. (87.1891,507.6860) .. controls (87.1891,508.7040) and
    (88.0141,509.5290) .. (89.0319,509.5290) .. controls (90.0496,509.5290) and
    (90.8746,508.7040) .. (90.8746,507.6860) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (496.6130,562.7300);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (348.0670,525.6430) -- (347.1570,546.9780);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (347.1690,546.6680) .. controls (346.5550,555.2800) and (369.5840,562.4220) ..
    (369.5840,562.4220);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (381.6130,553.3860) .. controls (382.5210,552.9260) and (382.8850,551.8170) ..
    (382.4250,550.9090) .. controls (381.9650,550.0020) and (380.8560,549.6380) ..
    (379.9480,550.0980) .. controls (379.0400,550.5580) and (378.6770,551.6670) ..
    (379.1370,552.5750) .. controls (379.5970,553.4820) and (380.7060,553.8460) ..
    (381.6130,553.3860) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (487.0030,550.9660) .. controls (487.9110,550.5060) and
    (488.2740,549.3970) .. (487.8140,548.4890) .. controls (487.3540,547.5810) and
    (486.2460,547.2180) .. (485.3380,547.6780) .. controls (484.4300,548.1380) and
    (484.0660,549.2460) .. (484.5260,550.1540) .. controls (484.9860,551.0620) and
    (486.0950,551.4260) .. (487.0030,550.9660) -- cycle;
  \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
    (379.1370,552.5750) .. controls (379.1370,552.5750) and (347.1690,546.6680) ..
    (347.5310,538.2020);
  \begin{scope}[shift={(199.80498,-20.90101)}]
      \path[draw=cff001f,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (291.6630,570.9130) .. controls (298.4740,571.6230) and
        (313.2160,572.6380) .. (316.6190,568.6010);
      \path[fill=cff001f] (292.5320,571.0170) -- (295.5520,567.8510) --
        (288.1880,570.5010) -- (294.7260,574.8020) -- cycle;
  \end{scope}
  \begin{scope}[shift={(199.80498,-20.90101)}]
      \path[draw=cff001f,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (285.7930,575.5310) .. controls (283.8200,590.1230) and
        (270.2660,614.8370) .. (245.0220,614.8370);
      \path[fill=cff001f] (285.7300,576.4030) -- (289.0310,579.2740) --
        (286.0450,572.0400) -- (282.0490,578.7690) -- cycle;
  \end{scope}
  \begin{scope}[shift={(199.80498,-20.90101)}]
      \path[draw=cff001f,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (285.9910,564.8920) .. controls (283.4180,550.8710) and
        (266.4330,529.5900) .. (247.3240,529.6650);
      \path[fill=cff001f] (285.9070,564.0210) -- (282.1710,561.7440) --
        (286.3270,568.3760) -- (289.1380,561.0710) -- cycle;
  \end{scope}
  \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
    (419.0040,508.8040) .. controls (393.1510,513.3010) and (381.3140,539.1970) ..
    (381.3550,549.9910);
  \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
    (420.3150,593.6060) .. controls (397.4630,593.9360) and (381.6130,567.0510) ..
    (381.6130,553.3860);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (438.4400,508.4630) .. controls (460.2470,514.2230) and (476.0440,531.1660) ..
    (476.0440,551.1720) .. controls (476.0440,571.1210) and (460.3350,588.0260) ..
    (438.6230,593.8320);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (369.6400,562.0210);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (496.7160,540.3030);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (519.4510,553.3690) .. controls (519.5150,548.5870) and (519.7080,534.2410) ..
    (519.7080,534.2410);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (513.5240,538.8790) .. controls (508.6740,540.0900) and (501.8430,540.3820) ..
    (496.3130,540.4900);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (519.4510,553.3690) .. controls (519.4510,540.6000) and (498.0970,505.3750) ..
    (469.7620,481.9220) .. controls (460.4550,474.2190) and (453.1430,469.5670) ..
    (445.0970,466.7970);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (496.7160,562.7280) .. controls (508.9200,562.7810) and (519.4510,562.1490) ..
    (519.4510,553.3690);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (442.6260,464.5860) .. controls (449.8640,463.1340) and (458.2060,462.7900) ..
    (469.7620,462.7900) .. controls (483.4590,462.7900) and (519.5800,516.8340) ..
    (519.7080,534.2410);
  \path[draw=cff001f,line join=round,line cap=round,line width=0.800pt]
    (519.6260,540.3490) .. controls (518.9660,529.2030) and (482.2740,466.1740) ..
    (448.5760,466.1780);
  \path[draw=cff001f,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (365.2980,509.4460) .. controls (381.5530,490.1210) and
    (409.5950,466.6560) .. (430.7000,466.1780);
  \path[draw=cff001f,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (352.2610,530.3390) .. controls (352.6790,528.3150) and
    (353.8680,525.6690) .. (355.6880,522.6070);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (442.6260,464.5860) -- (435.0910,466.6380);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (264.2729,539.2100);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (412.8190,576.2980) -- (413.7290,554.9620);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (413.7170,555.2720) .. controls (414.3310,546.6600) and (391.3020,539.5180) ..
    (391.3020,539.5180);
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (273.8832,550.9750) .. controls (272.9753,551.4340) and
    (272.6121,552.5430) .. (273.0719,553.4510) .. controls (273.5317,554.3590) and
    (274.6405,554.7220) .. (275.5484,554.2620) .. controls (276.4563,553.8030) and
    (276.8196,552.6940) .. (276.3598,551.7860) .. controls (275.9000,550.8780) and
    (274.7912,550.5150) .. (273.8832,550.9750) -- cycle;
  \begin{scope}[shift={(199.80498,-20.90101)}]
      \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
        (186.2790,573.3180) .. controls (194.3810,574.4690) and (213.8370,577.9340) ..
        (213.5500,584.6400);
      \path[fill=c002fff] (187.1470,573.4290) -- (190.1950,570.2910) --
        (182.8070,572.8730) -- (189.3060,577.2340) -- cycle;
  \end{scope}
  \path[draw=c002fff,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (244.4625,554.2400) .. controls (248.9248,548.9460) and
    (272.8940,552.3410) .. (272.8940,552.3410);
  \path[draw=c002fff,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (316.0590,508.0050) .. controls (288.6632,508.0050) and
    (275.0355,537.1110) .. (275.0355,550.8040);
  \path[draw=c002fff,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (313.7570,593.1760) .. controls (292.9803,593.2580) and
    (274.7158,568.0940) .. (274.7532,554.4610);
  \begin{scope}[shift={(199.80498,-20.90101)}]
      \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
        (180.1490,577.9060) .. controls (177.9710,589.7370) and (165.4290,609.9760) ..
        (142.0770,614.0370);
      \path[fill=c002fff] (180.0630,578.7770) -- (183.2880,581.7330) --
        (180.4930,574.4230) -- (176.3220,581.0450) -- cycle;
  \end{scope}
  \begin{scope}[shift={(199.80498,-20.90101)}]
      \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
        (179.8400,567.5100) .. controls (177.4980,553.0290) and (161.8160,528.9320) ..
        (140.7660,529.2350);
      \path[fill=c002fff] (179.7640,566.6380) -- (176.0490,564.3270) --
        (180.1430,570.9970) -- (183.0230,563.7200) -- cycle;
  \end{scope}
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (322.4460,593.4770) .. controls (300.6390,587.7180) and (284.8420,570.7740) ..
    (284.8420,550.7680) .. controls (284.8420,530.8190) and (300.5510,513.9140) ..
    (322.2630,508.1080);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (391.2460,539.9190);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (380.7810,522.5400) .. controls (370.8800,512.4220) and (355.7700,505.9570) ..
    (338.8410,505.9570) .. controls (336.9480,505.9570) and (335.0780,506.0370) ..
    (333.2350,506.1950);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (264.1704,561.6370);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (241.4347,548.5710) .. controls (241.3705,553.3530) and (241.1780,567.6990) ..
    (241.1780,567.6990);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (247.3624,563.0610) .. controls (252.2124,561.8510) and (259.0435,561.5580) ..
    (264.5730,561.4500);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (410.9060,582.8090) .. controls (412.0650,580.3030) and (412.7420,578.0930) ..
    (412.8190,576.2980) .. controls (413.3550,563.7390) and (391.2460,560.9300) ..
    (391.2460,560.9300);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (326.3140,637.6930) .. controls (333.5130,638.8120) and (341.8720,639.0560) ..
    (352.7350,639.0040) .. controls (362.2840,638.9580) and (388.6610,614.7920) ..
    (403.0880,595.3550);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (241.4347,548.5710) .. controls (241.4347,561.3400) and (262.7894,596.5660) ..
    (291.1240,620.0180) .. controls (300.4310,627.7210) and (307.7430,632.3730) ..
    (315.7890,635.1430);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (264.1704,539.2130) .. controls (251.9656,539.1590) and (241.4347,539.7920) ..
    (241.4347,548.5710);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (318.2600,637.3540) .. controls (311.0220,638.8060) and (302.6800,639.1500) ..
    (291.1240,639.1500) .. controls (277.4267,639.1500) and (241.3063,585.1070) ..
    (241.1780,567.6990);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (387.1860,588.4360) .. controls (377.7940,597.8900) and (365.6350,609.2700) ..
    (352.7350,619.0840) .. controls (341.6950,627.4840) and (333.9970,632.4260) ..
    (325.7950,635.3030);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (405.5500,568.7460) .. controls (405.5500,568.7460) and (403.9030,570.6770) ..
    (400.9750,573.9110);
  \path[draw=c002fff,line join=round,line cap=round,line width=0.800pt]
    (241.2599,561.5910) .. controls (241.9199,572.7370) and (278.6116,635.7660) ..
    (312.3100,635.7620);
  \path[draw=c002fff,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (394.8240,593.3950) .. controls (378.4660,612.5410) and
    (350.9640,635.2920) .. (330.1860,635.7620);
  \path[draw=c002fff,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (408.6250,571.6010) .. controls (408.2490,573.4230) and
    (407.2490,575.7470) .. (405.7270,578.4240);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (318.2600,637.3540) -- (325.7950,635.3030);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (496.3130,562.5400) .. controls (490.0780,581.5790) and (469.0880,595.5800) ..
    (444.1540,595.5800) .. controls (418.5120,595.5800) and (397.0410,580.7720) ..
    (391.5000,560.9070);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (391.6540,540.0940) .. controls (397.4290,520.4990) and (418.7430,505.9570) ..
    (444.1540,505.9570) .. controls (469.6560,505.9570) and (491.0310,520.6020) ..
    (496.7160,540.3030);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (264.5729,539.4000) .. controls (270.8076,520.3620) and (291.7977,506.3600) ..
    (316.7320,506.3600) .. controls (342.4480,506.3600) and (363.9680,521.2530) ..
    (369.4330,541.2050);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (369.2180,561.8920) .. controls (363.4240,581.4640) and (342.1230,595.9840) ..
    (316.7320,595.9840) .. controls (291.2305,595.9840) and (269.8546,581.3380) ..
    (264.1704,561.6370);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (380.7280,522.3180) .. controls (390.6330,512.5600) and (405.4670,506.3600) ..
    (422.0450,506.3600) .. controls (423.7720,506.3600) and (425.4800,506.4270) ..
    (427.1650,506.5590);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (380.3040,579.6030) .. controls (390.2080,589.6050) and (405.2290,595.9840) ..
    (422.0450,595.9840) .. controls (423.9380,595.9840) and (425.8080,595.9030) ..
    (427.6510,595.7450);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (380.1810,579.6000) .. controls (370.2750,589.3710) and (355.4320,595.5800) ..
    (338.8410,595.5800) .. controls (337.1140,595.5800) and (335.4060,595.5130) ..
    (333.7210,595.3810);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (350.3490,518.3560) .. controls (348.9650,521.1830) and (348.1520,523.6650) ..
    (348.0670,525.6430) .. controls (347.5310,538.2020) and (369.6400,541.0100) ..
    (369.6400,541.0100);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (434.5720,464.2470) .. controls (427.3730,463.1290) and (419.0140,462.8840) ..
    (408.1510,462.9360) .. controls (398.5720,462.9820) and (372.0600,487.2990) ..
    (357.6630,506.7670);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (373.1140,514.0950) .. controls (382.5840,504.5260) and (394.9820,492.8750) ..
    (408.1510,482.8560) .. controls (419.1910,474.4570) and (426.8890,469.5140) ..
    (435.0910,466.6380);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (355.3360,533.1950) .. controls (355.3360,533.1950) and (357.2640,530.9330) ..
    (360.6580,527.2060);
  \path[fill=black,line width=0.600pt] (197.0000,566.5390) node[above right]
    (text26266) {$\implies$};
  \path[fill=black,line width=0.600pt] (105.0000,534.3900) node[above right]
    (text26274) {$a_1$};
  \path[fill=black,line width=0.600pt] (127.5000,534.3900) node[above right]
    (text26278) {$b_2$};
  \path[fill=black,line width=0.600pt] (82.5000,571.8900) node[above right]
    (text26286) {$c_2$};
  \path[fill=black,line width=0.600pt] (90.0000,594.3900) node[above right]
    (text26290) {$b_1$};
  \path[fill=black,line width=0.600pt] (142.5000,594.3900) node[above right]
    (text26294) {$a_1$};
  \path[fill=black,line width=0.600pt] (150.0000,571.8900) node[above right]
    (text26298) {$c_1$};
  \path[fill=black,line width=0.600pt] (324.6277,488.2760) node[above right]
    (text10142) {$a_1$};
  \path[fill=black,line width=0.600pt] (321.4408,575.3283) node[above right]
    (text10146) {$b_1$};
  \path[fill=black,line width=0.600pt] (287.3957,609.9372) node[above right]
    (text10150) {$c_1$};
  \path[fill=black,line width=0.600pt] (415.2803,495.5659) node[above right]
    (text10154) {$b_2$};
  \path[fill=black,line width=0.600pt] (423.0859,577.8676) node[above right]
    (text10158) {$a_2$};
  \path[fill=black,line width=0.600pt] (518.0875,501.3096) node[above right]
    (text10162) {$c_2$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (331.0550,490.9890) -- (349.8050,509.7390);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (282.3050,622.2390) -- (292.2172,610.9890);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (327.4755,577.4619) -- (349.8050,590.7804);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (398.5550,517.2390) -- (417.3050,498.4890);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (425.5550,580.2390) -- (410.5550,591.4890);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (511.0550,520.9890) -- (522.3050,505.9890);

  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt, scale=0.9]
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (153.5880,488.3010) .. controls (153.5880,487.2830) and
    (152.7630,486.4580) .. (151.7460,486.4580) .. controls (150.7280,486.4580) and
    (149.9030,487.2830) .. (149.9030,488.3010) .. controls (149.9030,489.3180) and
    (150.7280,490.1430) .. (151.7460,490.1430) .. controls (152.7630,490.1430) and
    (153.5880,489.3180) .. (153.5880,488.3010) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (105.4940,488.3010) .. controls (109.9180,488.3010) and
      (149.9030,488.3010) .. (149.9030,488.3010);
    \path[fill=c2f3b73] (106.3690,488.3010) -- (108.9940,484.8000) --
      (101.9940,488.3010) -- (108.9940,491.8000) -- (106.3690,488.3010) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (93.3188,442.1850) -- (109.3140,473.7680) -- (144.3750,473.5590);
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (76.0043,440.6260) .. controls (75.0964,441.0860) and
    (74.7332,442.1950) .. (75.1930,443.1030) .. controls (75.6528,444.0110) and
    (76.7616,444.3740) .. (77.6695,443.9140) .. controls (78.5775,443.4540) and
    (78.9407,442.3460) .. (78.4809,441.4380) .. controls (78.0210,440.5300) and
    (76.9123,440.1660) .. (76.0043,440.6260) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (99.3164,486.6570) .. controls (98.4085,487.1160) and (98.0453,488.2250) ..
    (98.5051,489.1330) .. controls (98.9649,490.0410) and (100.0740,490.4040) ..
    (100.9820,489.9450) .. controls (101.8900,489.4850) and (102.2530,488.3760) ..
    (101.7930,487.4680) .. controls (101.3330,486.5600) and (100.2240,486.1970) ..
    (99.3164,486.6570) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (97.7339,483.5320) .. controls (95.7349,479.5850) and
      (77.6695,443.9140) .. (77.6695,443.9140);
    \path[fill=c2f3b73] (97.3386,482.7510) -- (93.0302,481.9910) --
      (99.3153,486.6540) -- (99.2750,478.8280) -- (97.3386,482.7510) -- cycle;
  \path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (109.2440,473.6310) --
    (100.1490,488.3010);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (151.7460,488.3010) -- (144.3750,473.5590);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (93.3188,442.1850) -- (76.8370,442.2700);
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (75.9757,543.2530) .. controls (76.8833,543.7140) and
    (77.9923,543.3510) .. (78.4527,542.4430) .. controls (78.9130,541.5360) and
    (78.5505,540.4270) .. (77.6428,539.9660) .. controls (76.7351,539.5060) and
    (75.6261,539.8690) .. (75.1658,540.7760) .. controls (74.7054,541.6840) and
    (75.0680,542.7930) .. (75.9757,543.2530) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (97.7309,500.3600) .. controls (95.7296,504.3060) and
      (77.6428,539.9660) .. (77.6428,539.9660);
    \path[fill=c2f3b73] (97.3351,501.1410) -- (99.2691,505.0650) --
      (99.3141,497.2390) -- (93.0262,501.8990) -- (97.3351,501.1410) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (144.3660,510.3620) -- (108.9640,510.3410) -- (93.2910,541.7040);
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (153.5880,495.6260) .. controls (153.5890,494.6080) and
    (152.7640,493.7820) .. (151.7470,493.7820) .. controls (150.7290,493.7810) and
    (149.9030,494.6060) .. (149.9030,495.6230) .. controls (149.9020,496.6410) and
    (150.7270,497.4670) .. (151.7450,497.4670) .. controls (152.7620,497.4680) and
    (153.5880,496.6430) .. (153.5880,495.6260) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (101.9910,495.5950) .. controls (101.9920,494.5770) and (101.1670,493.7510) ..
    (100.1500,493.7510) .. controls (99.1320,493.7500) and (98.3065,494.5750) ..
    (98.3059,495.5920) .. controls (98.3053,496.6100) and (99.1298,497.4360) ..
    (100.1470,497.4360) .. controls (101.1650,497.4370) and (101.9910,496.6120) ..
    (101.9910,495.5950) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (105.4940,495.5970) .. controls (109.9180,495.5990) and
      (149.9030,495.6230) .. (149.9030,495.6230);
    \path[fill=c2f3b73] (106.3690,495.5970) -- (108.9960,492.0990) --
      (101.9940,495.5950) -- (108.9920,499.0990) -- (106.3690,495.5970) -- cycle;
  \path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (109.1180,510.3410) --
    (100.1490,495.5940);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (76.8092,541.6100) -- (93.2910,541.7040);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (144.3660,510.3620) -- (151.7460,495.6240);
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (64.8077,446.2420) .. controls (63.9435,446.7800) and
    (63.6785,447.9160) .. (64.2159,448.7800) .. controls (64.7533,449.6450) and
    (65.8895,449.9100) .. (66.7538,449.3720) .. controls (67.6181,448.8350) and
    (67.8831,447.6980) .. (67.3457,446.8340) .. controls (66.8083,445.9700) and
    (65.6721,445.7050) .. (64.8077,446.2420) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (90.2029,487.0850) .. controls (87.8667,483.3280) and
      (66.7538,449.3720) .. (66.7538,449.3720);
    \path[fill=c2f3b73] (89.7409,486.3420) -- (85.3825,485.9610) --
      (92.0510,490.0580) -- (91.3271,482.2650) -- (89.7409,486.3420) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (57.4695,521.7750) -- (75.8444,491.5150) -- (57.1536,461.8510);
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (65.2879,537.3020) .. controls (66.1578,537.8300) and
    (67.2912,537.5530) .. (67.8195,536.6840) .. controls (68.3477,535.8140) and
    (68.0707,534.6800) .. (67.2009,534.1520) .. controls (66.3310,533.6240) and
    (65.1975,533.9010) .. (64.6693,534.7710) .. controls (64.1411,535.6410) and
    (64.4180,536.7740) .. (65.2879,537.3020) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (92.0688,493.2000) .. controls (92.9387,493.7280) and (94.0721,493.4510) ..
    (94.6003,492.5810) .. controls (95.1286,491.7110) and (94.8515,490.5780) ..
    (93.9817,490.0490) .. controls (93.1118,489.5210) and (91.9783,489.7980) ..
    (91.4502,490.6680) .. controls (90.9219,491.5380) and (91.1989,492.6710) ..
    (92.0688,493.2000) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (90.2508,496.1930) .. controls (87.9543,499.9750) and
      (67.2009,534.1520) .. (67.2009,534.1520);
    \path[fill=c2f3b73] (89.7966,496.9410) -- (91.4257,501.0020) --
      (92.0674,493.2020) -- (85.4425,497.3680) -- (89.7966,496.9410) -- cycle;
  \path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (75.7647,491.6470) --
    (93.0252,491.6240);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (65.7808,447.8070) -- (57.1536,461.8510);
  \path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (57.4695,521.7750) -- (66.2444,535.7270);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (265.3370,493.2030) -- (252.7870,514.9330) -- (227.6940,514.9290) --
    (215.1500,493.1960) -- (227.7000,471.4660) -- (252.7930,471.4700) --
    (265.3370,493.2030) -- cycle;
  \path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (227.7000,471.4660) --
    (213.3770,446.6300);
  \path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (213.4100,539.7890) --
    (227.6940,514.9290);
  \path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (265.3370,493.2030) --
    (294.0070,493.1910);
  \path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (252.7930,471.4700) --
    (267.1470,446.6520);
  \path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (186.1890,493.2430) --
    (215.1500,493.1960);
  \path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (267.1100,539.7690) --
    (252.7870,514.9330);
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (209.7790,449.6720) .. controls (207.4070,453.7880) and
      (185.4540,491.8840) .. (185.4540,491.8840);
    \path[fill=c2f3b73] (209.3420,450.4300) -- (211.0640,454.4520) --
      (211.5270,446.6390) -- (204.9990,450.9570) -- (209.3420,450.4300) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (209.7340,536.7370) .. controls (207.3460,532.6560) and
      (185.2800,494.9510) .. (185.2800,494.9510);
    \path[fill=c2f3b73] (209.2920,535.9820) -- (204.9460,535.4840) --
      (211.5020,539.7580) -- (210.9870,531.9490) -- (209.2920,535.9820) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (217.7790,541.4190) .. controls (222.5070,541.4120) and
      (266.1970,541.3450) .. (266.1970,541.3450);
    \path[fill=c2f3b73] (218.6540,541.4180) -- (221.2730,537.9140) --
      (214.2790,541.4240) -- (221.2840,544.9140) -- (218.6540,541.4180) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (293.2600,497.7910) .. controls (290.8970,501.8930) and
      (269.0550,539.8220) .. (269.0550,539.8220);
    \path[fill=c2f3b73] (292.8230,498.5490) -- (294.5460,502.5700) --
      (295.0060,494.7580) -- (288.4800,499.0770) -- (292.8230,498.5490) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (293.1690,488.5810) .. controls (290.8070,484.4850) and
      (268.9830,446.6380) .. (268.9830,446.6380);
    \path[fill=c2f3b73] (292.7320,487.8230) -- (288.3890,487.2970) --
      (294.9180,491.6130) -- (294.4530,483.8010) -- (292.7320,487.8230) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (217.7930,445.0710) .. controls (222.5220,445.0670) and
      (266.2100,445.0330) .. (266.2100,445.0330);
    \path[fill=c2f3b73] (218.6680,445.0700) -- (221.2910,441.5680) --
      (214.2930,445.0740) -- (221.2960,448.5680) -- (218.6680,445.0700) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (269.6440,444.1170) .. controls (269.1310,443.2390) and
    (268.0020,442.9430) .. (267.1230,443.4560) .. controls (266.2450,443.9700) and
    (265.9490,445.0980) .. (266.4620,445.9770) .. controls (266.9760,446.8560) and
    (268.1040,447.1520) .. (268.9830,446.6380) .. controls (269.8620,446.1250) and
    (270.1580,444.9960) .. (269.6440,444.1170) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (297.4400,492.2780) .. controls (296.9270,491.3990) and
    (295.7980,491.1030) .. (294.9200,491.6160) .. controls (294.0410,492.1300) and
    (293.7450,493.2580) .. (294.2580,494.1370) .. controls (294.7720,495.0160) and
    (295.9010,495.3120) .. (296.7790,494.7980) .. controls (297.6580,494.2850) and
    (297.9540,493.1560) .. (297.4400,492.2780) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (269.6310,540.4300) .. controls (269.1170,539.5510) and
    (267.9890,539.2550) .. (267.1100,539.7690) .. controls (266.2310,540.2820) and
    (265.9350,541.4110) .. (266.4490,542.2890) .. controls (266.9620,543.1680) and
    (268.0910,543.4640) .. (268.9690,542.9510) .. controls (269.8480,542.4370) and
    (270.1440,541.3090) .. (269.6310,540.4300) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (214.0250,540.4220) .. controls (213.5110,539.5440) and
    (212.3830,539.2480) .. (211.5040,539.7610) .. controls (210.6250,540.2740) and
    (210.3290,541.4030) .. (210.8430,542.2820) .. controls (211.3560,543.1600) and
    (212.4850,543.4560) .. (213.3630,542.9430) .. controls (214.2420,542.4300) and
    (214.5380,541.3010) .. (214.0250,540.4220) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (185.9410,492.4300) .. controls (185.4270,491.5520) and
    (184.2990,491.2560) .. (183.4200,491.7690) .. controls (182.5410,492.2820) and
    (182.2450,493.4110) .. (182.7590,494.2900) .. controls (183.2720,495.1680) and
    (184.4010,495.4640) .. (185.2800,494.9510) .. controls (186.1580,494.4380) and
    (186.4540,493.3090) .. (185.9410,492.4300) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (214.0380,444.1100) .. controls (213.5240,443.2310) and
    (212.3960,442.9350) .. (211.5170,443.4480) .. controls (210.6390,443.9620) and
    (210.3420,445.0910) .. (210.8560,445.9690) .. controls (211.3690,446.8480) and
    (212.4980,447.1440) .. (213.3770,446.6300) .. controls (214.2550,446.1170) and
    (214.5510,444.9880) .. (214.0380,444.1100) -- cycle;
  \path[draw=c92b2de,line join=round,line cap=round,draw opacity=0.801,line
    width=2.400pt] (274.9820,493.2040) -- (257.6080,523.2860) --
    (222.8700,523.2810) -- (205.5050,493.1950) -- (222.8780,463.1130) --
    (257.6170,463.1180) -- (274.9820,493.2040) -- cycle(212.3400,512.5440) --
    (211.9620,504.3120) -- (218.7750,508.9480);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (407.8070,493.4460) -- (395.2570,471.7170) -- (370.1640,471.7200) --
    (357.6200,493.4530) -- (370.1700,515.1830) -- (395.2630,515.1790) --
    (407.8070,493.4460) -- cycle;
  \path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (355.8470,540.0190) --
    (364.5140,524.9900) -- (395.2630,515.1790);
  \path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (407.8070,493.4460) --
    (400.9310,524.9790) -- (409.6170,539.9980);
  \path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (357.6200,493.4530) --
    (364.4840,461.8360) -- (355.8800,446.8600);
  \path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (328.6590,493.4060) --
    (346.3110,493.4350) -- (370.1700,515.1830);
  \path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (395.2570,471.7170) --
    (419.1790,493.4510) -- (436.4770,493.4590);
  \path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (409.5800,446.8800) --
    (400.8900,461.9490) -- (370.1640,471.7200);
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (329.6730,497.8010) .. controls (332.0450,501.9170) and
      (353.9980,540.0130) .. (353.9980,540.0130);
    \path[fill=c2f3b73] (330.1100,498.5590) -- (334.4530,499.0860) --
      (327.9260,494.7680) -- (328.3880,502.5810) -- (330.1100,498.5590) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (329.5190,488.6740) .. controls (331.9080,484.5940) and
      (353.9740,446.8880) .. (353.9740,446.8880);
    \path[fill=c2f3b73] (329.9610,487.9190) -- (328.2670,483.8860) --
      (327.7520,491.6950) -- (334.3080,487.4210) -- (329.9610,487.9190) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (405.1630,445.2990) .. controls (400.4350,445.2920) and
      (356.7450,445.2250) .. (356.7450,445.2250);
    \path[fill=c2f3b73] (404.2880,445.2980) -- (401.6580,448.7940) --
      (408.6630,445.3050) -- (401.6690,441.7940) -- (404.2880,445.2980) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (413.2730,449.8610) .. controls (415.6350,453.9630) and
      (437.4770,491.8930) .. (437.4770,491.8930);
    \path[fill=c2f3b73] (413.7090,450.6190) -- (418.0520,451.1480) --
      (411.5260,446.8280) -- (411.9860,454.6410) -- (413.7090,450.6190) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (413.2030,536.9760) .. controls (415.5650,532.8800) and
      (437.3900,495.0330) .. (437.3900,495.0330);
    \path[fill=c2f3b73] (413.6400,536.2180) -- (411.9200,532.1950) --
      (411.4550,540.0080) -- (417.9840,535.6920) -- (413.6400,536.2180) -- cycle;
    \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
      width=0.800pt] (405.1770,541.6130) .. controls (400.4480,541.6100) and
      (356.7600,541.5760) .. (356.7600,541.5760);
    \path[fill=c2f3b73] (404.3020,541.6130) -- (401.6740,545.1110) --
      (408.6770,541.6160) -- (401.6790,538.1110) -- (404.3020,541.6130) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (412.1140,542.5320) .. controls (411.6010,543.4110) and
    (410.4720,543.7070) .. (409.5940,543.1930) .. controls (408.7150,542.6800) and
    (408.4190,541.5510) .. (408.9320,540.6720) .. controls (409.4460,539.7940) and
    (410.5740,539.4980) .. (411.4530,540.0110) .. controls (412.3320,540.5250) and
    (412.6280,541.6530) .. (412.1140,542.5320) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (439.9110,494.3720) .. controls (439.3970,495.2500) and
    (438.2690,495.5460) .. (437.3900,495.0330) .. controls (436.5110,494.5200) and
    (436.2150,493.3910) .. (436.7290,492.5120) .. controls (437.2420,491.6340) and
    (438.3710,491.3380) .. (439.2490,491.8510) .. controls (440.1280,492.3650) and
    (440.4240,493.4930) .. (439.9110,494.3720) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (412.1010,446.2190) .. controls (411.5870,447.0980) and
    (410.4590,447.3940) .. (409.5800,446.8800) .. controls (408.7010,446.3670) and
    (408.4050,445.2380) .. (408.9190,444.3600) .. controls (409.4320,443.4810) and
    (410.5610,443.1850) .. (411.4400,443.6990) .. controls (412.3180,444.2120) and
    (412.6140,445.3410) .. (412.1010,446.2190) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (356.4950,446.2270) .. controls (355.9810,447.1060) and
    (354.8530,447.4020) .. (353.9740,446.8880) .. controls (353.0950,446.3750) and
    (352.7990,445.2460) .. (353.3130,444.3670) .. controls (353.8260,443.4890) and
    (354.9550,443.1930) .. (355.8330,443.7060) .. controls (356.7120,444.2200) and
    (357.0080,445.3480) .. (356.4950,446.2270) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (328.4110,494.2190) .. controls (327.8980,495.0980) and
    (326.7690,495.3940) .. (325.8900,494.8800) .. controls (325.0120,494.3670) and
    (324.7160,493.2380) .. (325.2290,492.3590) .. controls (325.7420,491.4810) and
    (326.8710,491.1850) .. (327.7500,491.6980) .. controls (328.6280,492.2120) and
    (328.9240,493.3400) .. (328.4110,494.2190) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (356.5080,542.5400) .. controls (355.9950,543.4180) and
    (354.8660,543.7140) .. (353.9870,543.2010) .. controls (353.1090,542.6870) and
    (352.8130,541.5590) .. (353.3260,540.6800) .. controls (353.8400,539.8010) and
    (354.9680,539.5050) .. (355.8470,540.0190) .. controls (356.7260,540.5320) and
    (357.0220,541.6610) .. (356.5080,542.5400) -- cycle;
  \path[cm={{1.0,0.0,0.0,1.0,(187.5,469.64)}},fill=black] (0.0000,0.0000)
    node[above right] (text63821) {$b_i$};
  \path[cm={{1.0,0.0,0.0,1.0,(236.25,552.14)}},fill=black] (0.0000,0.0000)
    node[above right] (text63825) {$c_i$};
  \path[cm={{1.0,0.0,0.0,1.0,(287.25,469.64)}},fill=black] (0.0000,0.0000)
    node[above right] (text63829) {$a_i$};
  \path[cm={{1.0,0.0,0.0,1.0,(332.25,525.89)}},fill=black] (0.0000,0.0000)
    node[above right] (text63833) {$c_i$};
  \path[cm={{1.0,0.0,0.0,1.0,(426.0,525.89)}},fill=black] (0.0000,0.0000)
    node[above right] (text63837) {$a_i$};
  \path[cm={{1.0,0.0,0.0,1.0,(375.0,442.64)}},fill=black] (0.0000,0.0000)
    node[above right] (text63841) {$b_i$};
      \path[draw=black,line width=0.800pt] (317.4600,493.1400) .. controls
        (316.0430,493.1400) and (303.7500,493.1400) .. (303.7500,493.1400);
      \path[fill=black] (314.6100,496.5270) -- (318.2770,493.5270) --
        (318.7500,493.1400) -- (318.2770,492.7530) -- (314.6100,489.7530) .. controls
        (314.3970,489.5780) and (314.0810,489.6100) .. (313.9070,489.8230) .. controls
        (313.7320,490.0370) and (313.7630,490.3520) .. (313.9770,490.5270) --
        (317.6440,493.5270) -- (317.6440,492.7530) -- (313.9770,495.7530) .. controls
        (313.7630,495.9280) and (313.7320,496.2430) .. (313.9070,496.4570) .. controls
        (314.0820,496.6700) and (314.3970,496.7020) .. (314.6100,496.5270) -- cycle;
  \path[fill=black] (307.5,488.14)
    node[above right] (text63853) {$\tilde\beta_i$};
    \path[cm={{1.0,0.0,0.0,1.0,(90.0,465.89)}},fill=black] (0.0000,0.0000)
      node[above right] (text63858) {$a_i$};
    \path[cm={{1.0,0.0,0.0,1.0,(120.0,507.14)}},fill=black] (0.0000,0.0000)
      node[above right] (text63862) {$c_i$};
    \path[cm={{1.0,0.0,0.0,1.0,(67.5,514.64)}},fill=black] (0.0000,0.0000)
      node[above right] (text63866) {$b_i$};
    \path[cm={{1.0,0.0,0.0,1.0,(236.25,454.64)}},fill=black] (0.0000,0.0000)
      node[above right] (text63870) {$c_i$};
    \path[cm={{1.0,0.0,0.0,1.0,(202.5,518.39)}},fill=black] (0.0000,0.0000)
      node[above right] (text63874) {$a_i$};
    \path[cm={{1.0,0.0,0.0,1.0,(270.0,518.39)}},fill=black] (0.0000,0.0000)
      node[above right] (text63878) {$b_i$};
    \path[cm={{1.0,0.0,0.0,1.0,(412.5,476.39)}},fill=black] (0.0000,0.0000)
      node[above right] (text63882) {$c_i$};
    \path[cm={{1.0,0.0,0.0,1.0,(375.0,537.14)}},fill=black] (0.0000,0.0000)
      node[above right] (text63886) {$b_i$};
    \path[cm={{1.0,0.0,0.0,1.0,(342.0,477.14)}},fill=black] (0.0000,0.0000)
      node[above right] (text63890) {$a_i$};
        \path[draw=black,line width=0.400pt] (198.2840,541.7090) .. controls
          (171.9070,539.8210) and (198.2790,466.7170) .. (120.7040,463.9050);
        \path[fill=black] (197.8470,541.7030) -- (196.5110,543.4350) --
          (200.0340,541.7320) -- (196.5580,539.9360) -- (197.8470,541.7030) -- cycle;
        \path[draw=black,line width=0.400pt] (198.7380,445.6700) .. controls
          (169.6460,448.7240) and (186.1420,519.1090) .. (116.1880,519.1090);
        \path[fill=black] (198.3010,445.6950) -- (197.0920,447.5180) --
          (200.4850,445.5690) -- (196.8900,444.0240) -- (198.3010,445.6950) -- cycle;
        \path[draw=black,line width=0.400pt] (301.8450,515.2490) .. controls
          (307.5310,528.0670) and (310.3180,562.3210) .. (287.2500,561.7920) .. controls
          (176.7790,559.2580) and (198.2290,560.7600) .. (65.8898,558.4400) .. controls
          (1.1273,557.3050) and (43.7604,493.4490) .. (60.2743,492.5190);
        \path[fill=black] (302.0380,515.6420) -- (304.1870,516.0510) --
          (301.0750,513.6780) -- (301.0440,517.5910) -- (302.0380,515.6420) -- cycle;

  \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt, scale=0.9]
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (67.3718,129.2400);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (215.9180,166.3280) -- (216.8280,144.9930);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (216.8160,145.3030) .. controls (217.4300,136.6910) and (194.4010,129.5490) ..
    (194.4010,129.5490);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (184.4120,141.0050) .. controls (183.5040,141.4650) and (183.1410,142.5740) ..
    (183.6010,143.4820) .. controls (184.0600,144.3890) and (185.1690,144.7530) ..
    (186.0770,144.2930) .. controls (186.9850,143.8330) and (187.3480,142.7240) ..
    (186.8890,141.8160) .. controls (186.4290,140.9090) and (185.3200,140.5450) ..
    (184.4120,141.0050) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (76.9821,141.0050) .. controls (76.0742,141.4650) and
    (75.7109,142.5740) .. (76.1707,143.4820) .. controls (76.6305,144.3890) and
    (77.7393,144.7530) .. (78.6472,144.2930) .. controls (79.5551,143.8330) and
    (79.9184,142.7240) .. (79.4586,141.8160) .. controls (78.9988,140.9090) and
    (77.8900,140.5450) .. (76.9821,141.0050) -- cycle;
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (190.5610,142.9300) .. controls (198.3960,143.9660) and (216.7390,147.1080) ..
        (216.4540,153.7690);
      \path[fill=c2f3b73] (191.4300,143.0310) -- (194.4450,139.8610) --
        (187.0850,142.5220) -- (193.6300,146.8130) -- (191.4300,143.0310) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (47.5613,144.2710) .. controls (52.0237,138.9760) and
    (75.9929,142.3710) .. (75.9929,142.3710);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (119.1580,98.0352) .. controls (91.7620,98.0352) and
    (78.1344,127.1410) .. (78.1344,140.8340);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (116.8560,183.2070) .. controls (96.0792,183.2890) and
    (77.8147,158.1250) .. (77.8521,144.4920);
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (184.8080,147.9710) .. controls (182.3330,159.6550) and (168.3200,179.1070) ..
        (144.9810,183.1670);
      \path[fill=c2f3b73] (184.7090,148.8400) -- (187.8900,151.8440) --
        (185.2040,144.4930) -- (180.9350,151.0530) -- (184.7090,148.8400) -- cycle;
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (184.9640,137.3200) .. controls (182.3290,122.7500) and (164.7270,98.0611) ..
        (143.6700,98.3649);
      \path[fill=c2f3b73] (184.8790,136.4490) -- (181.1400,134.1770) --
        (185.3040,140.8030) -- (188.1060,133.4960) -- (184.8790,136.4490) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (194.5080,151.0890) .. controls (188.9050,170.8780) and (167.4960,185.6110) ..
    (141.9400,185.6110) .. controls (140.2130,185.6110) and (138.5050,185.5430) ..
    (136.8200,185.4120);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (125.5450,183.5080) .. controls (103.7380,177.7480) and (87.9408,160.8040) ..
    (87.9408,140.7990) .. controls (87.9408,120.8490) and (103.6500,103.9450) ..
    (125.3620,98.1384);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (194.3450,129.9500);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (67.6718,129.4300) .. controls (73.9065,110.3920) and (94.8966,96.3906) ..
    (119.8310,96.3906) .. controls (149.6780,96.3906) and (173.8730,116.4540) ..
    (173.8730,141.2020) .. controls (173.8730,165.9510) and (149.6780,186.0140) ..
    (119.8310,186.0140) .. controls (94.3293,186.0140) and (72.9534,171.3680) ..
    (67.2693,151.6670);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (194.3450,129.9500) .. controls (188.5000,110.4430) and (167.2540,95.9871) ..
    (141.9400,95.9871) .. controls (140.0470,95.9871) and (138.1770,96.0679) ..
    (136.3340,96.2256);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (67.2693,151.6670);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (44.5336,138.6020) .. controls (44.4694,143.3840) and (44.2768,157.7300) ..
    (44.2768,157.7300);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (50.4613,153.0920) .. controls (55.3112,151.8810) and (62.1423,151.5880) ..
    (67.6718,151.4800);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (129.4120,227.7240) .. controls (136.6120,228.8420) and (144.9710,229.0870) ..
    (155.8340,229.0350) .. controls (169.1590,228.9700) and (215.2510,181.9400) ..
    (215.9180,166.3280) .. controls (216.4540,153.7690) and (194.3450,150.9610) ..
    (194.3450,150.9610);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (44.5336,138.6020) .. controls (44.5336,151.3710) and (65.8883,186.5960) ..
    (94.2228,210.0490) .. controls (103.5300,217.7520) and (110.8420,222.4040) ..
    (118.8870,225.1740);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (67.2693,129.2430) .. controls (55.0645,129.1900) and (44.5336,129.8220) ..
    (44.5336,138.6020);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (121.3590,227.3850) .. controls (114.1210,228.8370) and (105.7790,229.1810) ..
    (94.2228,229.1810) .. controls (80.5255,229.1810) and (44.4052,175.1370) ..
    (44.2768,157.7300);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (208.6490,158.7760) .. controls (208.6490,158.7760) and (184.0070,187.6800) ..
    (155.8340,209.1150) .. controls (144.7940,217.5140) and (137.0960,222.4560) ..
    (128.8940,225.3330);
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (44.3588,151.6220) .. controls (45.0187,162.7670) and (81.7105,225.7970) ..
    (115.4090,225.7920);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (211.7240,161.6320) .. controls (208.6490,176.5380) and
    (163.7430,225.1030) .. (133.2850,225.7920);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (121.3590,227.3850) -- (128.8940,225.3330);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (314.8660,129.1010);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (463.4110,166.1890) -- (464.3220,144.8530);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (464.3100,145.1630) .. controls (464.9240,136.5510) and (441.8950,129.4090) ..
    (441.8950,129.4090);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (431.9060,140.8660) .. controls (430.9980,141.3250) and (430.6350,142.4340) ..
    (431.0950,143.3420) .. controls (431.5540,144.2500) and (432.6630,144.6130) ..
    (433.5710,144.1530) .. controls (434.4790,143.6940) and (434.8420,142.5850) ..
    (434.3820,141.6770) .. controls (433.9230,140.7690) and (432.8140,140.4060) ..
    (431.9060,140.8660) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
    width=0.800pt] (324.4760,140.8660) .. controls (323.5680,141.3250) and
    (323.2050,142.4340) .. (323.6650,143.3420) .. controls (324.1240,144.2500) and
    (325.2330,144.6130) .. (326.1410,144.1530) .. controls (327.0490,143.6940) and
    (327.4120,142.5850) .. (326.9520,141.6770) .. controls (326.4930,140.7690) and
    (325.3840,140.4060) .. (324.4760,140.8660) -- cycle;
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (434.5770,142.3820) .. controls (434.5770,142.3820) and (464.3100,145.1630) ..
    (463.9470,153.6300);
      \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (320.0100,141.8190) .. controls (313.2000,141.1090) and
        (298.4570,140.0950) .. (295.0550,144.1310);
      \path[fill=c2f3b73] (319.1410,141.7160) -- (316.1220,144.8820) --
        (323.4860,142.2310) -- (316.9480,137.9300) -- (319.1410,141.7160) -- cycle;
      \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (325.8810,137.2020) .. controls (327.8540,122.6090) and
        (341.4080,97.8957) .. (366.6520,97.8957);
      \path[fill=c2f3b73] (325.9440,136.3290) -- (322.6420,133.4580) --
        (325.6280,140.6930) -- (329.6240,133.9630) -- (325.9440,136.3290) -- cycle;
      \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
        width=0.800pt] (325.6830,147.8400) .. controls (328.2560,161.8610) and
        (345.2400,183.1430) .. (364.3500,183.0670);
      \path[fill=c2f3b73] (325.7670,148.7110) -- (329.5030,150.9880) --
        (325.3460,144.3570) -- (322.5350,151.6610) -- (325.7670,148.7110) -- cycle;
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (392.4750,183.0270) .. controls (418.3280,178.5310) and (432.7380,155.1460) ..
    (432.6980,144.3520);
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (391.1640,98.2254) .. controls (414.0160,97.8957) and (432.7990,127.0020) ..
    (432.7990,140.6670);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (442.0020,150.9490) .. controls (436.3990,170.7380) and (414.9890,185.4710) ..
    (389.4340,185.4710) .. controls (387.7070,185.4710) and (385.9990,185.4040) ..
    (384.3140,185.2720);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (373.0390,183.3680) .. controls (351.2320,177.6090) and (335.4350,160.6650) ..
    (335.4350,140.6590) .. controls (335.4350,120.7100) and (351.1440,103.8050) ..
    (372.8560,97.9988);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (441.8390,129.8100);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (315.1660,129.2910) .. controls (321.4000,110.2530) and (342.3900,96.2511) ..
    (367.3240,96.2511) .. controls (397.1710,96.2511) and (421.3670,116.3140) ..
    (421.3670,141.0630) .. controls (421.3670,165.8120) and (397.1710,185.8750) ..
    (367.3240,185.8750) .. controls (341.8230,185.8750) and (320.4470,171.2290) ..
    (314.7630,151.5280);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (441.8390,129.8100) .. controls (435.9940,110.3030) and (414.7480,95.8476) ..
    (389.4340,95.8476) .. controls (387.5410,95.8476) and (385.6710,95.9284) ..
    (383.8280,96.0861);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (314.7630,151.5280);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (292.0270,138.4620) .. controls (291.9630,143.2440) and (291.7710,157.5900) ..
    (291.7710,157.5900);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (297.9550,152.9520) .. controls (302.8050,151.7420) and (309.6360,151.4490) ..
    (315.1660,151.3410);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (376.9060,227.5840) .. controls (384.1060,228.7030) and (392.4650,228.9470) ..
    (403.3280,228.8950) .. controls (416.6530,228.8310) and (462.7450,181.8000) ..
    (463.4110,166.1890) .. controls (463.9470,153.6300) and (441.8390,150.8210) ..
    (441.8390,150.8210);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (292.0270,138.4620) .. controls (292.0270,151.2310) and (313.3820,186.4570) ..
    (341.7170,209.9090) .. controls (351.0230,217.6120) and (358.3360,222.2640) ..
    (366.3810,225.0340);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (314.7630,129.1040) .. controls (302.5580,129.0500) and (292.0270,129.6820) ..
    (292.0270,138.4620);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (368.8530,227.2450) .. controls (361.6140,228.6970) and (353.2730,229.0410) ..
    (341.7170,229.0410) .. controls (328.0190,229.0410) and (291.8990,174.9980) ..
    (291.7710,157.5900);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (456.1420,158.6370) .. controls (456.1420,158.6370) and (431.5010,187.5410) ..
    (403.3280,208.9750) .. controls (392.2870,217.3750) and (384.5890,222.3170) ..
    (376.3880,225.1940);
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (291.8530,151.4820) .. controls (292.5130,162.6280) and (329.2040,225.6570) ..
    (362.9030,225.6530);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (459.2180,161.4920) .. controls (456.1420,176.3980) and
    (411.2370,224.9640) .. (380.7790,225.6530);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (368.8530,227.2450) -- (376.3880,225.1940);
      \path[draw=black,line join=round,line cap=round,line width=0.800pt]
        (275.9880,164.2330) .. controls (272.7620,164.2330) and (233.0540,164.2330) ..
        (233.0540,164.2330);
      \path[fill=black] (273.1380,167.6200) -- (276.8050,164.6200) --
        (277.2780,164.2330) -- (276.8050,163.8460) -- (273.1380,160.8460) .. controls
        (272.9250,160.6710) and (272.6100,160.7020) .. (272.4350,160.9160) .. controls
        (272.2600,161.1300) and (272.2910,161.4450) .. (272.5050,161.6200) --
        (276.1720,164.6200) -- (276.1720,163.8460) -- (272.5050,166.8460) .. controls
        (272.2910,167.0210) and (272.2600,167.3360) .. (272.4350,167.5490) .. controls
        (272.6100,167.7630) and (272.9250,167.7950) .. (273.1380,167.6200) -- cycle;
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (183.6220,142.5430) -- (173.5200,142.5280);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (186.7040,144.0570) -- (194.6150,151.4120);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (186.6000,141.2530) -- (194.4730,129.8100);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (76.9974,143.9760) -- (67.6359,151.7210);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (77.4439,141.0050) -- (67.8336,129.2400);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (80.1196,142.6500) -- (88.6329,142.6490);
  \path[draw=c74b587,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.800pt] (431.1250,142.2910) .. controls (429.6150,142.2890) and
    (425.0870,142.2820) .. (425.0870,142.2820) .. controls (425.8580,121.0600) and
    (402.2260,98.1629) .. (389.8020,98.1629);
  \path[draw=c74b587,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.800pt] (434.2070,143.5120) -- (439.3360,148.2810) .. controls
    (439.3360,164.6260) and (416.4880,183.0140) .. (392.1890,183.0140);
  \path[draw=c74b587,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.800pt] (434.1030,140.7080) -- (439.5840,132.7420) .. controls
    (439.5840,132.7420) and (461.2850,138.7100) .. (464.5330,144.8090);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (315.3880,150.9860) .. controls
    (315.3880,150.9860) and (306.4280,148.4980) .. (297.4670,150.3270);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (314.9860,128.7490) .. controls
    (325.5310,116.4570) and (330.5350,100.4930) .. (366.8740,97.5411);
  \path[draw=c74b587,dash pattern=on 0.80pt,line join=round,draw
    opacity=0.799,line width=1.600pt] (335.6580,140.3050) .. controls
    (334.8800,159.6510) and (352.6550,181.2540) .. (366.8740,183.0140);
  \path[draw=c74b587,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.800pt] (291.7870,156.4080) .. controls (301.5970,182.3790) and
    (323.1890,228.4080) .. (363.1260,225.2980);
  \path[draw=c74b587,dash pattern=on 0.90pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.800pt] (381.0020,225.2980) .. controls
    (403.3060,220.0400) and (440.5680,181.1340) .. (458.7200,159.6540);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (390.5810,183.6650) .. controls (411.6540,179.5110) and
    (422.9600,156.8230) .. (421.4080,142.4950);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (464.3220,159.2590) .. controls (464.3220,159.2590) and
    (449.8720,149.6430) .. (442.5030,151.3790);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (389.5430,97.5411) .. controls (404.3020,97.5862) and
    (431.5100,105.4970) .. (442.3620,129.7770);
  \path[draw=cf56356,dash pattern=on 0.60pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.200pt] (324.6380,143.9930) -- (319.4100,148.3180)
    .. controls (319.0730,168.3670) and (349.9660,185.7680) ..
    (366.9890,184.3560);
  \path[draw=cf56356,dash pattern=on 0.60pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.200pt] (325.0840,141.0230) -- (319.4360,134.1090)
    .. controls (311.3240,133.5080) and (297.1080,131.5260) ..
    (292.6360,138.6190);
  \path[draw=cf56356,dash pattern=on 0.60pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.200pt] (327.7600,142.6680) -- (332.4760,142.6670)
    .. controls (337.1980,125.8180) and (339.2770,110.9510) .. (367.9330,98.8140);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (292.5200,147.2030) .. controls (304.2040,176.6540) and
    (328.0160,212.7620) .. (363.5110,225.8100);
  \path[draw=cf56356,dash pattern=on 0.60pt,line join=round,miter limit=4.00,draw
    opacity=0.799,line width=1.200pt] (462.2170,166.3460) .. controls
    (422.9600,222.1630) and (403.9360,229.0520) .. (381.3870,225.8100);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (101.6100,315.9920) .. controls (101.6100,297.2510) and (127.1990,282.0570) ..
    (158.7640,282.0570) .. controls (190.3290,282.0570) and (215.9180,297.2510) ..
    (215.9180,315.9920) .. controls (215.9180,334.7340) and (190.3290,349.9270) ..
    (158.7640,349.9270) .. controls (127.1990,349.9270) and (101.6100,334.7340) ..
    (101.6100,315.9920) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (133.7590,315.9920) .. controls (133.7590,315.0060) and (134.5590,314.2060) ..
    (135.5450,314.2060) .. controls (136.5320,314.2060) and (137.3310,315.0060) ..
    (137.3310,315.9920) .. controls (137.3310,316.9790) and (136.5320,317.7780) ..
    (135.5450,317.7780) .. controls (134.5590,317.7780) and (133.7590,316.9790) ..
    (133.7590,315.9920) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (180.1970,315.9920) .. controls (180.1970,315.0060) and (180.9960,314.2060) ..
    (181.9830,314.2060) .. controls (182.9690,314.2060) and (183.7690,315.0060) ..
    (183.7690,315.9920) .. controls (183.7690,316.9790) and (182.9690,317.7780) ..
    (181.9830,317.7780) .. controls (180.9960,317.7780) and (180.1970,316.9790) ..
    (180.1970,315.9920) -- cycle;
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (176.6950,315.9920) .. controls (172.6720,315.9920) and (137.3310,315.9920) ..
        (137.3310,315.9920);
      \path[fill=c2f3b73] (175.8200,315.9920) -- (173.1950,319.4920) --
        (180.1950,315.9920) -- (173.1950,312.4920) -- (175.8200,315.9920) -- cycle;
  \path[draw=c74b587,line join=round,miter limit=4.00,draw opacity=0.798,line
    width=1.800pt] (101.6100,315.9920) -- (133.7590,315.9920);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (183.7690,315.9920) -- (215.9180,315.9920);
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (292.0270,315.9920) .. controls (292.0270,297.2510) and (317.6160,282.0570) ..
    (349.1810,282.0570) .. controls (380.7460,282.0570) and (406.3350,297.2510) ..
    (406.3350,315.9920) .. controls (406.3350,334.7340) and (380.7460,349.9270) ..
    (349.1810,349.9270) .. controls (317.6160,349.9270) and (292.0270,334.7340) ..
    (292.0270,315.9920) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (324.1760,315.9920) .. controls (324.1760,315.0060) and (324.9760,314.2060) ..
    (325.9620,314.2060) .. controls (326.9490,314.2060) and (327.7480,315.0060) ..
    (327.7480,315.9920) .. controls (327.7480,316.9790) and (326.9490,317.7780) ..
    (325.9620,317.7780) .. controls (324.9760,317.7780) and (324.1760,316.9790) ..
    (324.1760,315.9920) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (370.6140,315.9920) .. controls (370.6140,315.0060) and (371.4130,314.2060) ..
    (372.4000,314.2060) .. controls (373.3860,314.2060) and (374.1860,315.0060) ..
    (374.1860,315.9920) .. controls (374.1860,316.9790) and (373.3860,317.7780) ..
    (372.4000,317.7780) .. controls (371.4130,317.7780) and (370.6140,316.9790) ..
    (370.6140,315.9920) -- cycle;
      \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
        (331.2500,315.9920) .. controls (335.2730,315.9920) and (370.6140,315.9920) ..
        (370.6140,315.9920);
      \path[fill=c2f3b73] (332.1250,315.9920) -- (334.7500,312.4920) --
        (327.7500,315.9920) -- (334.7500,319.4920) -- (332.1250,315.9920) -- cycle;
  \path[draw=c74b587,line join=round,miter limit=4.00,draw opacity=0.798,line
    width=1.800pt] (292.0270,315.9920) .. controls (292.0270,349.9270) and
    (387.4490,349.9270) .. (387.4490,315.9920) -- (374.1860,315.9920);
  \path[draw=cf56356,line join=round,miter limit=4.00,draw opacity=0.799,line
    width=1.200pt] (324.1760,315.9920) -- (310.7020,315.9920) .. controls
    (310.7020,282.0570) and (406.3350,282.0570) .. (406.3350,315.9920);
      \path[draw=black,line join=round,line cap=round,line width=0.800pt]
        (275.9880,317.4370) .. controls (272.7620,317.4370) and (233.0540,317.4370) ..
        (233.0540,317.4370);
      \path[fill=black] (273.1380,320.8240) -- (276.8050,317.8240) --
        (277.2780,317.4370) -- (276.8050,317.0500) -- (273.1380,314.0500) .. controls
        (272.9250,313.8750) and (272.6100,313.9070) .. (272.4350,314.1200) .. controls
        (272.2600,314.3340) and (272.2910,314.6490) .. (272.5050,314.8240) --
        (276.1720,317.8240) -- (276.1720,317.0500) -- (272.5050,320.0500) .. controls
        (272.2910,320.2250) and (272.2600,320.5400) .. (272.4350,320.7540) .. controls
        (272.6100,320.9670) and (272.9250,320.9990) .. (273.1380,320.8240) -- cycle;
      \path[draw=black,line join=round,line width=0.800pt] (154.2130,271.5720) ..
        controls (153.0360,269.2170) and (140.0490,243.2430) .. (140.0490,243.2430);
      \path[fill=black] (149.9090,270.5370) -- (154.2330,272.4750) --
        (154.7900,272.7250) -- (154.9250,272.1290) -- (155.9680,267.5080) .. controls
        (156.0290,267.2390) and (155.8600,266.9710) .. (155.5910,266.9100) .. controls
        (155.3210,266.8490) and (155.0540,267.0180) .. (154.9930,267.2880) --
        (153.9490,271.9090) -- (154.6420,271.5630) -- (150.3190,269.6250) .. controls
        (150.0670,269.5120) and (149.7710,269.6250) .. (149.6580,269.8770) .. controls
        (149.5450,270.1290) and (149.6570,270.4250) .. (149.9090,270.5370) -- cycle;
      \path[draw=black,line join=round,line width=0.800pt] (350.7000,271.5720) ..
        controls (351.8780,269.2170) and (364.8640,243.2430) .. (364.8640,243.2430);
      \path[fill=black] (348.9450,267.5080) -- (349.9890,272.1290) --
        (350.1230,272.7250) -- (350.6810,272.4750) -- (355.0040,270.5370) .. controls
        (355.2560,270.4240) and (355.3690,270.1290) .. (355.2560,269.8770) .. controls
        (355.1430,269.6250) and (354.8470,269.5120) .. (354.5950,269.6250) --
        (350.2720,271.5630) -- (350.9640,271.9090) -- (349.9210,267.2880) .. controls
        (349.8600,267.0180) and (349.5920,266.8490) .. (349.3230,266.9100) .. controls
        (349.0530,266.9710) and (348.8840,267.2390) .. (348.9450,267.5080) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (180.7500,125.6400) -- (203.1840,115.1997);
  \path[fill=black,line width=0.600pt] (206.9340,118.9498) node[above right]
    (text52433) {$a_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (180.0000,159.3900) -- (161.9340,148.9497);
  \path[fill=black,line width=0.600pt] (149.9340,153.4498) node[above right]
    (text52439) {$b_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (206.2500,145.8900) -- (214.4340,193.9497);
  \path[fill=black,line width=0.600pt] (210.6840,204.4497) node[above right]
    (text52445) {$c_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (429.7447,129.3900) -- (405.6840,130.1997);
  \path[fill=black,line width=0.600pt] (394.4340,134.6998) node[above right]
    (text52451) {$c_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (428.7011,156.7842) -- (405.6840,156.4497);
  \path[fill=black,line width=0.600pt] (395.1840,160.1998) node[above right]
    (text52457) {$a_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (450.0000,144.3900) -- (461.9340,126.4497);
  \path[fill=black,line width=0.600pt] (458.1840,122.6998) node[above right]
    (text52463) {$b_i$};
  \path[fill=black,line width=0.600pt] (251.9340,160.1998) node[above right]
    (text52467) {$\tilde\beta_i$};
  \path[fill=black,line width=0.600pt] (253.5000,313.1400) node[above right]
    (text66897) {$\beta_i$};
  \path[fill=black,line width=0.600pt] (153.7500,256.8900) node[above right]
    (text66913) {$p$};
  \path[fill=black,line width=0.600pt] (345.0000,256.8900) node[above right]
    (text66921) {$p$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (184.4120,141.0050) -- (153.7500,125.6400);
  \path[fill=black,line width=0.600pt] (139.0071,125.4283) node[above right]
    (text28504) {$p_{i+1}$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (78.7500,140.6400) -- (97.5000,136.8900);
  \path[fill=black,line width=0.600pt] (98.8852,139.0972) node[above right]
    (text28510) {$p_i$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (327.0000,141.3900) -- (347.2500,133.1400);
  \path[fill=black,line width=0.600pt] (348.7500,133.8900) node[above right]
    (text28516) {$p_{i+1}$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.300pt] (431.9060,140.8660) -- (438.7500,106.8900);
  \path[fill=black,line width=0.600pt] (435.0000,103.1400) node[above right]
    (text28522) {$p_i$};
  \path[fill=black,line width=0.600pt] (131.2500,309.5140) node[above right]
    (text28526) {$p_i$};
  \path[fill=black,line width=0.600pt] (178.3081,309.3900) node[above right]
    (text28530) {$p_{i+1}$};
  \path[fill=black,line width=0.600pt] (322.3424,309.1729) node[above right]
    (text28534) {$p_{i+1}$};
  \path[fill=black,line width=0.600pt] (367.5000,309.3306) node[above right]
    (text28538) {$p_i$};

  \end{tikzpicture}
